Ranked Set Sampling in Survival Analysis

Ranked set sampling (RSS) is a cost-efficient study design that uses inexpensive baseline ranking to select a more informative subset of individuals for full measurement. While RSS is well known to improve precision over simple random sampling (SRS) for uncensored outcomes, survival analysis under RSS has largely been limited to estimation of the Kaplan-Meier survival curve under random censoring. Consequently, many standard tools routinely used with SRS data, including log-rank and weighted log-rank tests, restricted mean survival time summaries, and window-based mean life measures, are not yet fully developed for RSS settings, particularly when ranking is imperfect and censoring is present. This work develops a unified survival analysis framework for balanced RSS designs that preserves efficiency gains while providing the inferential tools expected in applied practice. We formalize Kaplan-Meier and Nelson-Aalen estimators for right-censored data under both perfect and concomitant-based imperfect ranking and establish their large-sample properties using martingale and empirical process methods adapted to the rank-wise RSS structure. Rank-aware Greenwood-type variance estimators are proposed, and efficiency relative to SRS is evaluated through simulation studies varying set size, number of cycles, censoring proportion, and ranking quality. The framework is further extended to log-rank and Fleming-Harrington weighted tests, as well as restricted and window mean life functionals with asymptotic variance formulas and two-sample comparisons. An implementation plan with real-data illustrations is provided to facilitate practical use.

==> (inline-0) <==
\begin{longtable}[t]{rrrrrrrrrr}
\caption{\label{tab:tab:aft_pc0_s75}t=0.35, S(t)=75\% --- AFT superpopulation: results at No censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$.}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endfirsthead
\caption[]{t=0.35, S(t)=75\% --- AFT superpopulation: results at No censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$. \textit{(continued)}}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.033} & \cellcolor{gray!10}{1.000} & \cellcolor{gray!10}{1.028}\\
2 & 20 & 40 & 0.3 & 0.75 & 0.752 & 0.751 & 1.048 & 1.048 & 1.091\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.753} & \cellcolor{gray!10}{0.752} & \cellcolor{gray!10}{1.224} & \cellcolor{gray!10}{1.223} & \cellcolor{gray!10}{1.240}\\
2 & 20 & 40 & 0.7 & 0.75 & 0.751 & 0.749 & 1.198 & 1.224 & 1.252\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{1.315} & \cellcolor{gray!10}{1.190} & \cellcolor{gray!10}{1.243}\\
\addlinespace
2 & 50 & 100 & 0.1 & 0.75 & 0.752 & 0.751 & 0.993 & 1.004 & 1.019\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.196} & \cellcolor{gray!10}{1.114} & \cellcolor{gray!10}{1.117}\\
2 & 50 & 100 & 0.5 & 0.75 & 0.750 & 0.751 & 1.178 & 1.205 & 1.221\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{1.195} & \cellcolor{gray!10}{1.209} & \cellcolor{gray!10}{1.222}\\
2 & 50 & 100 & 0.9 & 0.75 & 0.750 & 0.751 & 1.213 & 1.159 & 1.223\\
\addlinespace
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.017} & \cellcolor{gray!10}{1.058} & \cellcolor{gray!10}{1.058}\\
4 & 20 & 80 & 0.3 & 0.75 & 0.750 & 0.750 & 1.112 & 1.102 & 1.166\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.512} & \cellcolor{gray!10}{1.585} & \cellcolor{gray!10}{1.597}\\
4 & 20 & 80 & 0.7 & 0.75 & 0.750 & 0.750 & 1.553 & 1.575 & 1.608\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{1.585} & \cellcolor{gray!10}{1.508} & \cellcolor{gray!10}{1.603}\\
\addlinespace
4 & 50 & 200 & 0.1 & 0.75 & 0.750 & 0.750 & 1.042 & 0.972 & 1.027\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.183} & \cellcolor{gray!10}{1.165} & \cellcolor{gray!10}{1.184}\\
4 & 50 & 200 & 0.5 & 0.75 & 0.750 & 0.749 & 1.485 & 1.541 & 1.542\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.533} & \cellcolor{gray!10}{1.538} & \cellcolor{gray!10}{1.567}\\
4 & 50 & 200 & 0.9 & 0.75 & 0.750 & 0.750 & 1.508 & 1.581 & 1.565\\
\addlinespace
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.948} & \cellcolor{gray!10}{1.016} & \cellcolor{gray!10}{1.057}\\
6 & 20 & 120 & 0.3 & 0.75 & 0.751 & 0.752 & 1.132 & 1.158 & 1.197\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.806} & \cellcolor{gray!10}{1.820} & \cellcolor{gray!10}{1.863}\\
6 & 20 & 120 & 0.7 & 0.75 & 0.751 & 0.751 & 1.823 & 1.798 & 1.860\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.738} & \cellcolor{gray!10}{1.762} & \cellcolor{gray!10}{1.873}\\
\addlinespace
6 & 50 & 300 & 0.1 & 0.75 & 0.751 & 0.750 & 0.981 & 0.987 & 1.039\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.137} & \cellcolor{gray!10}{1.184} & \cellcolor{gray!10}{1.167}\\
6 & 50 & 300 & 0.5 & 0.75 & 0.750 & 0.750 & 1.673 & 1.835 & 1.821\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{1.835} & \cellcolor{gray!10}{1.715} & \cellcolor{gray!10}{1.823}\\
6 & 50 & 300 & 0.9 & 0.75 & 0.749 & 0.749 & 1.831 & 1.841 & 1.821\\
\addlinespace
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.028} & \cellcolor{gray!10}{0.998} & \cellcolor{gray!10}{1.059}\\
8 & 20 & 160 & 0.3 & 0.75 & 0.750 & 0.750 & 1.154 & 1.132 & 1.220\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.909} & \cellcolor{gray!10}{1.933} & \cellcolor{gray!10}{2.012}\\
8 & 20 & 160 & 0.7 & 0.75 & 0.752 & 0.751 & 1.974 & 1.932 & 2.025\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{2.032} & \cellcolor{gray!10}{1.905} & \cellcolor{gray!10}{2.046}\\
\addlinespace
8 & 50 & 400 & 0.1 & 0.75 & 0.750 & 0.750 & 1.031 & 0.993 & 1.033\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.161} & \cellcolor{gray!10}{1.166} & \cellcolor{gray!10}{1.188}\\
8 & 50 & 400 & 0.5 & 0.75 & 0.750 & 0.750 & 2.126 & 2.005 & 2.022\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.898} & \cellcolor{gray!10}{1.897} & \cellcolor{gray!10}{2.009}\\
8 & 50 & 400 & 0.9 & 0.75 & 0.749 & 0.749 & 2.093 & 2.037 & 2.023\\
\addlinespace
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.040} & \cellcolor{gray!10}{1.044} & \cellcolor{gray!10}{1.085}\\
10 & 20 & 200 & 0.3 & 0.75 & 0.750 & 0.751 & 1.130 & 1.161 & 1.231\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.752} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.955} & \cellcolor{gray!10}{2.036} & \cellcolor{gray!10}{2.060}\\
10 & 20 & 200 & 0.7 & 0.75 & 0.750 & 0.749 & 2.246 & 2.257 & 2.224\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{2.105} & \cellcolor{gray!10}{2.105} & \cellcolor{gray!10}{2.171}\\
\addlinespace
10 & 50 & 500 & 0.1 & 0.75 & 0.751 & 0.750 & 1.035 & 1.047 & 1.043\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{1.139} & \cellcolor{gray!10}{1.132} & \cellcolor{gray!10}{1.201}\\
10 & 50 & 500 & 0.5 & 0.75 & 0.751 & 0.751 & 2.169 & 2.129 & 2.186\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{2.165} & \cellcolor{gray!10}{2.150} & \cellcolor{gray!10}{2.173}\\
10 & 50 & 500 & 0.9 & 0.75 & 0.751 & 0.751 & 2.176 & 2.216 & 2.183\\*
\end{longtable}

% pc0 / S50

\begin{longtable}[t]{rrrrrrrrrr}
\caption{\label{tab:tab:aft_pc0_s50}t=1.00, S(t)=50\% --- AFT superpopulation: results at No censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$.}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endfirsthead
\caption[]{t=1.00, S(t)=50\% --- AFT superpopulation: results at No censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$. \textit{(continued)}}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{0.940} & \cellcolor{gray!10}{0.962} & \cellcolor{gray!10}{1.035}\\
2 & 20 & 40 & 0.3 & 0.50 & 0.500 & 0.499 & 1.076 & 1.075 & 1.104\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{1.258} & \cellcolor{gray!10}{1.282} & \cellcolor{gray!10}{1.325}\\
2 & 20 & 40 & 0.7 & 0.50 & 0.500 & 0.499 & 1.290 & 1.295 & 1.335\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.498} & \cellcolor{gray!10}{0.498} & \cellcolor{gray!10}{1.335} & \cellcolor{gray!10}{1.313} & \cellcolor{gray!10}{1.331}\\
\addlinespace
2 & 50 & 100 & 0.1 & 0.50 & 0.500 & 0.500 & 0.990 & 1.017 & 1.017\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.185} & \cellcolor{gray!10}{1.131} & \cellcolor{gray!10}{1.147}\\
2 & 50 & 100 & 0.5 & 0.50 & 0.500 & 0.501 & 1.274 & 1.232 & 1.312\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.311} & \cellcolor{gray!10}{1.283} & \cellcolor{gray!10}{1.308}\\
2 & 50 & 100 & 0.9 & 0.50 & 0.499 & 0.500 & 1.306 & 1.308 & 1.310\\
\addlinespace
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.502} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.048} & \cellcolor{gray!10}{1.032} & \cellcolor{gray!10}{1.060}\\
4 & 20 & 80 & 0.3 & 0.50 & 0.499 & 0.499 & 1.111 & 1.115 & 1.194\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.502} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.790} & \cellcolor{gray!10}{1.782} & \cellcolor{gray!10}{1.747}\\
4 & 20 & 80 & 0.7 & 0.50 & 0.503 & 0.500 & 1.750 & 1.788 & 1.742\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.502} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{1.733} & \cellcolor{gray!10}{1.849} & \cellcolor{gray!10}{1.748}\\
\addlinespace
4 & 50 & 200 & 0.1 & 0.50 & 0.499 & 0.499 & 0.996 & 1.018 & 1.029\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{1.174} & \cellcolor{gray!10}{1.210} & \cellcolor{gray!10}{1.223}\\
4 & 50 & 200 & 0.5 & 0.50 & 0.499 & 0.499 & 1.673 & 1.677 & 1.696\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.671} & \cellcolor{gray!10}{1.688} & \cellcolor{gray!10}{1.732}\\
4 & 50 & 200 & 0.9 & 0.50 & 0.501 & 0.501 & 1.696 & 1.681 & 1.734\\
\addlinespace
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.995} & \cellcolor{gray!10}{0.992} & \cellcolor{gray!10}{1.061}\\
6 & 20 & 120 & 0.3 & 0.50 & 0.500 & 0.501 & 1.219 & 1.167 & 1.232\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.505} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{2.171} & \cellcolor{gray!10}{2.080} & \cellcolor{gray!10}{2.001}\\
6 & 20 & 120 & 0.7 & 0.50 & 0.504 & 0.500 & 2.029 & 2.068 & 1.996\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.506} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{2.113} & \cellcolor{gray!10}{2.016} & \cellcolor{gray!10}{2.001}\\
\addlinespace
6 & 50 & 300 & 0.1 & 0.50 & 0.501 & 0.501 & 1.004 & 1.013 & 1.042\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{1.196} & \cellcolor{gray!10}{1.178} & \cellcolor{gray!10}{1.200}\\
6 & 50 & 300 & 0.5 & 0.50 & 0.502 & 0.501 & 1.986 & 2.065 & 2.017\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.498} & \cellcolor{gray!10}{2.011} & \cellcolor{gray!10}{1.954} & \cellcolor{gray!10}{2.019}\\
6 & 50 & 300 & 0.9 & 0.50 & 0.501 & 0.500 & 2.000 & 2.088 & 2.014\\
\addlinespace
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.022} & \cellcolor{gray!10}{1.025} & \cellcolor{gray!10}{1.064}\\
8 & 20 & 160 & 0.3 & 0.50 & 0.500 & 0.500 & 1.225 & 1.187 & 1.253\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.508} & \cellcolor{gray!10}{0.502} & \cellcolor{gray!10}{2.235} & \cellcolor{gray!10}{2.230} & \cellcolor{gray!10}{2.121}\\
8 & 20 & 160 & 0.7 & 0.50 & 0.507 & 0.501 & 2.365 & 2.190 & 2.143\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.506} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{2.418} & \cellcolor{gray!10}{2.291} & \cellcolor{gray!10}{2.152}\\
\addlinespace
8 & 50 & 400 & 0.1 & 0.50 & 0.499 & 0.499 & 1.061 & 1.024 & 1.036\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{1.256} & \cellcolor{gray!10}{1.190} & \cellcolor{gray!10}{1.221}\\
8 & 50 & 400 & 0.5 & 0.50 & 0.501 & 0.499 & 2.281 & 2.245 & 2.222\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.503} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{2.174} & \cellcolor{gray!10}{2.156} & \cellcolor{gray!10}{2.206}\\
8 & 50 & 400 & 0.9 & 0.50 & 0.502 & 0.499 & 2.338 & 2.226 & 2.223\\
\addlinespace
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{1.128} & \cellcolor{gray!10}{1.063} & \cellcolor{gray!10}{1.093}\\
10 & 20 & 200 & 0.3 & 0.50 & 0.500 & 0.501 & 1.198 & 1.234 & 1.268\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.508} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{2.208} & \cellcolor{gray!10}{2.279} & \cellcolor{gray!10}{2.148}\\
10 & 20 & 200 & 0.7 & 0.50 & 0.507 & 0.498 & 2.561 & 2.567 & 2.315\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.507} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{2.447} & \cellcolor{gray!10}{2.377} & \cellcolor{gray!10}{2.268}\\
\addlinespace
10 & 50 & 500 & 0.1 & 0.50 & 0.501 & 0.500 & 1.057 & 1.054 & 1.047\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{1.191} & \cellcolor{gray!10}{1.208} & \cellcolor{gray!10}{1.234}\\
10 & 50 & 500 & 0.5 & 0.50 & 0.502 & 0.500 & 2.527 & 2.459 & 2.391\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.502} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{2.522} & \cellcolor{gray!10}{2.486} & \cellcolor{gray!10}{2.371}\\
10 & 50 & 500 & 0.9 & 0.50 & 0.503 & 0.501 & 2.465 & 2.444 & 2.386\\*
\end{longtable}

% pc0 / S25

\begin{longtable}[t]{rrrrrrrrrr}
\caption{\label{tab:tab:aft_pc0_s25}t=2.85, S(t)=25\% --- AFT superpopulation: results at No censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$.}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endfirsthead
\caption[]{t=2.85, S(t)=25\% --- AFT superpopulation: results at No censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$. \textit{(continued)}}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{0.253} & \cellcolor{gray!10}{0.980} & \cellcolor{gray!10}{0.988} & \cellcolor{gray!10}{1.040}\\
2 & 20 & 40 & 0.3 & 0.25 & 0.253 & 0.250 & 1.137 & 1.094 & 1.079\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.255} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.292} & \cellcolor{gray!10}{1.319} & \cellcolor{gray!10}{1.197}\\
2 & 20 & 40 & 0.7 & 0.25 & 0.256 & 0.249 & 1.240 & 1.285 & 1.196\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.256} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.306} & \cellcolor{gray!10}{1.318} & \cellcolor{gray!10}{1.193}\\
\addlinespace
2 & 50 & 100 & 0.1 & 0.25 & 0.250 & 0.250 & 0.980 & 0.982 & 1.017\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.099} & \cellcolor{gray!10}{1.118} & \cellcolor{gray!10}{1.115}\\
2 & 50 & 100 & 0.5 & 0.25 & 0.251 & 0.250 & 1.249 & 1.234 & 1.222\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.287} & \cellcolor{gray!10}{1.198} & \cellcolor{gray!10}{1.219}\\
2 & 50 & 100 & 0.9 & 0.25 & 0.251 & 0.251 & 1.221 & 1.223 & 1.220\\
\addlinespace
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{0.248} & \cellcolor{gray!10}{1.041} & \cellcolor{gray!10}{1.057} & \cellcolor{gray!10}{1.051}\\
4 & 20 & 80 & 0.3 & 0.25 & 0.253 & 0.250 & 1.179 & 1.206 & 1.146\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.264} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.784} & \cellcolor{gray!10}{1.644} & \cellcolor{gray!10}{1.434}\\
4 & 20 & 80 & 0.7 & 0.25 & 0.264 & 0.249 & 1.626 & 1.621 & 1.430\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.264} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.686} & \cellcolor{gray!10}{1.730} & \cellcolor{gray!10}{1.428}\\
\addlinespace
4 & 50 & 200 & 0.1 & 0.25 & 0.249 & 0.249 & 1.010 & 0.965 & 1.027\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.137} & \cellcolor{gray!10}{1.224} & \cellcolor{gray!10}{1.181}\\
4 & 50 & 200 & 0.5 & 0.25 & 0.254 & 0.250 & 1.522 & 1.491 & 1.496\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.255} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.627} & \cellcolor{gray!10}{1.568} & \cellcolor{gray!10}{1.520}\\
4 & 50 & 200 & 0.9 & 0.25 & 0.254 & 0.250 & 1.618 & 1.513 & 1.516\\
\addlinespace
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.004} & \cellcolor{gray!10}{1.066} & \cellcolor{gray!10}{1.055}\\
6 & 20 & 120 & 0.3 & 0.25 & 0.253 & 0.251 & 1.230 & 1.229 & 1.178\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.269} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.941} & \cellcolor{gray!10}{1.934} & \cellcolor{gray!10}{1.598}\\
6 & 20 & 120 & 0.7 & 0.25 & 0.266 & 0.249 & 1.940 & 1.903 & 1.596\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.269} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{2.002} & \cellcolor{gray!10}{1.869} & \cellcolor{gray!10}{1.595}\\
\addlinespace
6 & 50 & 300 & 0.1 & 0.25 & 0.251 & 0.250 & 1.024 & 1.001 & 1.038\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.080} & \cellcolor{gray!10}{1.145} & \cellcolor{gray!10}{1.169}\\
6 & 50 & 300 & 0.5 & 0.25 & 0.255 & 0.249 & 1.842 & 1.897 & 1.727\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.254} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.806} & \cellcolor{gray!10}{1.763} & \cellcolor{gray!10}{1.729}\\
6 & 50 & 300 & 0.9 & 0.25 & 0.254 & 0.249 & 1.978 & 1.833 & 1.724\\
\addlinespace
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.020} & \cellcolor{gray!10}{1.028} & \cellcolor{gray!10}{1.062}\\
8 & 20 & 160 & 0.3 & 0.25 & 0.254 & 0.250 & 1.246 & 1.230 & 1.192\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.271} & \cellcolor{gray!10}{0.252} & \cellcolor{gray!10}{2.002} & \cellcolor{gray!10}{2.051} & \cellcolor{gray!10}{1.685}\\
8 & 20 & 160 & 0.7 & 0.25 & 0.269 & 0.250 & 2.142 & 2.005 & 1.693\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.269} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{2.017} & \cellcolor{gray!10}{2.089} & \cellcolor{gray!10}{1.701}\\
\addlinespace
8 & 50 & 400 & 0.1 & 0.25 & 0.249 & 0.249 & 1.043 & 0.992 & 1.034\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.211} & \cellcolor{gray!10}{1.167} & \cellcolor{gray!10}{1.188}\\
8 & 50 & 400 & 0.5 & 0.25 & 0.255 & 0.250 & 2.066 & 2.106 & 1.893\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.256} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.975} & \cellcolor{gray!10}{1.994} & \cellcolor{gray!10}{1.876}\\
8 & 50 & 400 & 0.9 & 0.25 & 0.256 & 0.250 & 2.105 & 2.062 & 1.891\\
\addlinespace
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.092} & \cellcolor{gray!10}{1.062} & \cellcolor{gray!10}{1.083}\\
10 & 20 & 200 & 0.3 & 0.25 & 0.255 & 0.251 & 1.247 & 1.208 & 1.205\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.270} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{2.015} & \cellcolor{gray!10}{2.187} & \cellcolor{gray!10}{1.713}\\
10 & 20 & 200 & 0.7 & 0.25 & 0.270 & 0.248 & 2.285 & 2.316 & 1.799\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.270} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{2.223} & \cellcolor{gray!10}{2.225} & \cellcolor{gray!10}{1.777}\\
\addlinespace
10 & 50 & 500 & 0.1 & 0.25 & 0.251 & 0.250 & 1.002 & 1.001 & 1.041\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.234} & \cellcolor{gray!10}{1.171} & \cellcolor{gray!10}{1.198}\\
10 & 50 & 500 & 0.5 & 0.25 & 0.256 & 0.249 & 2.174 & 2.141 & 2.020\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.257} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{2.068} & \cellcolor{gray!10}{2.202} & \cellcolor{gray!10}{2.012}\\
10 & 50 & 500 & 0.9 & 0.25 & 0.257 & 0.250 & 2.338 & 2.168 & 2.023\\*
\end{longtable}

% pc0 / S10

\begin{longtable}[t]{rrrrrrrrrr}
\caption{\label{tab:tab:aft_pc0_s10}t=7.30, S(t)=10\% --- AFT superpopulation: results at No censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$.}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endfirsthead
\caption[]{t=7.30, S(t)=10\% --- AFT superpopulation: results at No censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$. \textit{(continued)}}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.107} & \cellcolor{gray!10}{0.102} & \cellcolor{gray!10}{1.250} & \cellcolor{gray!10}{1.252} & \cellcolor{gray!10}{0.975}\\
2 & 20 & 40 & 0.3 & 0.10 & 0.112 & 0.101 & 1.211 & 1.250 & 0.944\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.118} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.185} & \cellcolor{gray!10}{1.172} & \cellcolor{gray!10}{0.911}\\
2 & 20 & 40 & 0.7 & 0.10 & 0.120 & 0.100 & 1.143 & 1.153 & 0.902\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.121} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.173} & \cellcolor{gray!10}{1.158} & \cellcolor{gray!10}{0.897}\\
\addlinespace
2 & 50 & 100 & 0.1 & 0.10 & 0.100 & 0.100 & 1.050 & 1.014 & 1.014\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.103} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.109} & \cellcolor{gray!10}{1.108} & \cellcolor{gray!10}{1.038}\\
2 & 50 & 100 & 0.5 & 0.10 & 0.105 & 0.100 & 1.243 & 1.163 & 1.036\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.105} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.129} & \cellcolor{gray!10}{1.153} & \cellcolor{gray!10}{1.037}\\
2 & 50 & 100 & 0.9 & 0.10 & 0.105 & 0.100 & 1.194 & 1.149 & 1.037\\
\addlinespace
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.107} & \cellcolor{gray!10}{0.098} & \cellcolor{gray!10}{1.208} & \cellcolor{gray!10}{1.311} & \cellcolor{gray!10}{0.959}\\
4 & 20 & 80 & 0.3 & 0.10 & 0.115 & 0.100 & 1.314 & 1.308 & 0.951\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.127} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.518} & \cellcolor{gray!10}{1.371} & \cellcolor{gray!10}{0.949}\\
4 & 20 & 80 & 0.7 & 0.10 & 0.127 & 0.099 & 1.514 & 1.391 & 0.945\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.127} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.440} & \cellcolor{gray!10}{1.470} & \cellcolor{gray!10}{0.945}\\
\addlinespace
4 & 50 & 200 & 0.1 & 0.10 & 0.099 & 0.099 & 1.001 & 1.010 & 1.022\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.103} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.192} & \cellcolor{gray!10}{1.139} & \cellcolor{gray!10}{1.066}\\
4 & 50 & 200 & 0.5 & 0.10 & 0.108 & 0.100 & 1.269 & 1.276 & 1.138\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.110} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.338} & \cellcolor{gray!10}{1.350} & \cellcolor{gray!10}{1.143}\\
4 & 50 & 200 & 0.9 & 0.10 & 0.109 & 0.100 & 1.347 & 1.275 & 1.140\\
\addlinespace
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.107} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.209} & \cellcolor{gray!10}{1.293} & \cellcolor{gray!10}{0.975}\\
6 & 20 & 120 & 0.3 & 0.10 & 0.115 & 0.100 & 1.361 & 1.376 & 0.957\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.130} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.547} & \cellcolor{gray!10}{1.563} & \cellcolor{gray!10}{1.000}\\
6 & 20 & 120 & 0.7 & 0.10 & 0.130 & 0.099 & 1.619 & 1.506 & 0.997\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.131} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.646} & \cellcolor{gray!10}{1.568} & \cellcolor{gray!10}{1.002}\\
\addlinespace
6 & 50 & 300 & 0.1 & 0.10 & 0.101 & 0.101 & 1.034 & 1.007 & 1.028\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.102} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.128} & \cellcolor{gray!10}{1.128} & \cellcolor{gray!10}{1.075}\\
6 & 50 & 300 & 0.5 & 0.10 & 0.110 & 0.100 & 1.495 & 1.531 & 1.233\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.110} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.478} & \cellcolor{gray!10}{1.459} & \cellcolor{gray!10}{1.228}\\
6 & 50 & 300 & 0.9 & 0.10 & 0.110 & 0.100 & 1.485 & 1.429 & 1.228\\
\addlinespace
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.108} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.356} & \cellcolor{gray!10}{1.272} & \cellcolor{gray!10}{0.978}\\
8 & 20 & 160 & 0.3 & 0.10 & 0.116 & 0.099 & 1.295 & 1.304 & 0.962\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.132} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.580} & \cellcolor{gray!10}{1.662} & \cellcolor{gray!10}{1.034}\\
8 & 20 & 160 & 0.7 & 0.10 & 0.132 & 0.100 & 1.802 & 1.583 & 1.040\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.131} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.638} & \cellcolor{gray!10}{1.613} & \cellcolor{gray!10}{1.034}\\
\addlinespace
8 & 50 & 400 & 0.1 & 0.10 & 0.100 & 0.101 & 1.008 & 1.014 & 1.028\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.104} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.186} & \cellcolor{gray!10}{1.167} & \cellcolor{gray!10}{1.086}\\
8 & 50 & 400 & 0.5 & 0.10 & 0.111 & 0.100 & 1.612 & 1.649 & 1.314\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.111} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.484} & \cellcolor{gray!10}{1.595} & \cellcolor{gray!10}{1.302}\\
8 & 50 & 400 & 0.9 & 0.10 & 0.111 & 0.100 & 1.546 & 1.612 & 1.310\\
\addlinespace
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.108} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.323} & \cellcolor{gray!10}{1.292} & \cellcolor{gray!10}{0.973}\\
10 & 20 & 200 & 0.3 & 0.10 & 0.118 & 0.101 & 1.324 & 1.325 & 0.973\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.132} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.697} & \cellcolor{gray!10}{1.711} & \cellcolor{gray!10}{1.053}\\
10 & 20 & 200 & 0.7 & 0.10 & 0.132 & 0.099 & 1.890 & 1.822 & 1.069\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.132} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.827} & \cellcolor{gray!10}{1.828} & \cellcolor{gray!10}{1.066}\\
\addlinespace
10 & 50 & 500 & 0.1 & 0.10 & 0.101 & 0.100 & 1.020 & 0.994 & 1.026\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.103} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.213} & \cellcolor{gray!10}{1.207} & \cellcolor{gray!10}{1.089}\\
10 & 50 & 500 & 0.5 & 0.10 & 0.112 & 0.100 & 1.606 & 1.660 & 1.377\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.112} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.636} & \cellcolor{gray!10}{1.710} & \cellcolor{gray!10}{1.377}\\
10 & 50 & 500 & 0.9 & 0.10 & 0.111 & 0.100 & 1.785 & 1.705 & 1.377\\*
\end{longtable}

% pc10 / S75

\begin{longtable}[t]{rrrrrrrrrr}
\caption{\label{tab:tab:aft_pc10_s75}t=0.35, S(t)=75\% --- AFT superpopulation: results at 10\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$.}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endfirsthead
\caption[]{t=0.35, S(t)=75\% --- AFT superpopulation: results at 10\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$. \textit{(continued)}}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.747} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.016} & \cellcolor{gray!10}{0.977} & \cellcolor{gray!10}{1.026}\\
2 & 20 & 40 & 0.3 & 0.75 & 0.749 & 0.749 & 1.013 & 1.097 & 1.090\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.226} & \cellcolor{gray!10}{1.179} & \cellcolor{gray!10}{1.233}\\
2 & 20 & 40 & 0.7 & 0.75 & 0.751 & 0.750 & 1.207 & 1.235 & 1.242\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{1.221} & \cellcolor{gray!10}{1.222} & \cellcolor{gray!10}{1.245}\\
\addlinespace
2 & 50 & 100 & 0.1 & 0.75 & 0.749 & 0.749 & 1.024 & 0.995 & 1.017\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{1.049} & \cellcolor{gray!10}{1.037} & \cellcolor{gray!10}{1.071}\\
2 & 50 & 100 & 0.5 & 0.75 & 0.751 & 0.751 & 1.157 & 1.221 & 1.202\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.272} & \cellcolor{gray!10}{1.222} & \cellcolor{gray!10}{1.222}\\
2 & 50 & 100 & 0.9 & 0.75 & 0.750 & 0.749 & 1.190 & 1.197 & 1.227\\
\addlinespace
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{1.002} & \cellcolor{gray!10}{1.028} & \cellcolor{gray!10}{1.049}\\
4 & 20 & 80 & 0.3 & 0.75 & 0.749 & 0.749 & 1.176 & 1.144 & 1.213\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{1.495} & \cellcolor{gray!10}{1.532} & \cellcolor{gray!10}{1.595}\\
4 & 20 & 80 & 0.7 & 0.75 & 0.750 & 0.749 & 1.476 & 1.529 & 1.566\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.487} & \cellcolor{gray!10}{1.537} & \cellcolor{gray!10}{1.602}\\
\addlinespace
4 & 50 & 200 & 0.1 & 0.75 & 0.751 & 0.751 & 0.983 & 1.024 & 1.033\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.123} & \cellcolor{gray!10}{1.113} & \cellcolor{gray!10}{1.138}\\
4 & 50 & 200 & 0.5 & 0.75 & 0.749 & 0.749 & 1.464 & 1.526 & 1.567\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.580} & \cellcolor{gray!10}{1.533} & \cellcolor{gray!10}{1.562}\\
4 & 50 & 200 & 0.9 & 0.75 & 0.750 & 0.751 & 1.456 & 1.544 & 1.561\\
\addlinespace
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.752} & \cellcolor{gray!10}{0.976} & \cellcolor{gray!10}{1.004} & \cellcolor{gray!10}{1.056}\\
6 & 20 & 120 & 0.3 & 0.75 & 0.751 & 0.750 & 1.086 & 1.120 & 1.157\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.721} & \cellcolor{gray!10}{1.753} & \cellcolor{gray!10}{1.818}\\
6 & 20 & 120 & 0.7 & 0.75 & 0.750 & 0.749 & 1.732 & 1.766 & 1.823\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.826} & \cellcolor{gray!10}{1.774} & \cellcolor{gray!10}{1.861}\\
\addlinespace
6 & 50 & 300 & 0.1 & 0.75 & 0.751 & 0.751 & 1.021 & 1.041 & 1.029\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.133} & \cellcolor{gray!10}{1.174} & \cellcolor{gray!10}{1.167}\\
6 & 50 & 300 & 0.5 & 0.75 & 0.751 & 0.751 & 1.791 & 1.778 & 1.817\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.787} & \cellcolor{gray!10}{1.813} & \cellcolor{gray!10}{1.816}\\
6 & 50 & 300 & 0.9 & 0.75 & 0.750 & 0.750 & 1.771 & 1.806 & 1.818\\
\addlinespace
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.024} & \cellcolor{gray!10}{1.014} & \cellcolor{gray!10}{1.068}\\
8 & 20 & 160 & 0.3 & 0.75 & 0.750 & 0.750 & 1.282 & 1.202 & 1.291\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.927} & \cellcolor{gray!10}{2.031} & \cellcolor{gray!10}{2.063}\\
8 & 20 & 160 & 0.7 & 0.75 & 0.750 & 0.749 & 2.089 & 2.024 & 2.071\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.977} & \cellcolor{gray!10}{2.017} & \cellcolor{gray!10}{2.066}\\
\addlinespace
8 & 50 & 400 & 0.1 & 0.75 & 0.750 & 0.750 & 0.966 & 1.036 & 1.032\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{1.329} & \cellcolor{gray!10}{1.378} & \cellcolor{gray!10}{1.444}\\
8 & 50 & 400 & 0.5 & 0.75 & 0.750 & 0.750 & 1.946 & 1.944 & 2.018\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{2.019} & \cellcolor{gray!10}{1.926} & \cellcolor{gray!10}{2.023}\\
8 & 50 & 400 & 0.9 & 0.75 & 0.750 & 0.750 & 1.927 & 2.015 & 2.020\\
\addlinespace
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.026} & \cellcolor{gray!10}{1.006} & \cellcolor{gray!10}{1.064}\\
10 & 20 & 200 & 0.3 & 0.75 & 0.750 & 0.749 & 1.223 & 1.176 & 1.235\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{2.183} & \cellcolor{gray!10}{2.166} & \cellcolor{gray!10}{2.217}\\
10 & 20 & 200 & 0.7 & 0.75 & 0.750 & 0.749 & 2.129 & 2.194 & 2.226\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{2.189} & \cellcolor{gray!10}{2.234} & \cellcolor{gray!10}{2.229}\\
\addlinespace
10 & 50 & 500 & 0.1 & 0.75 & 0.749 & 0.749 & 1.052 & 0.990 & 1.042\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.319} & \cellcolor{gray!10}{1.325} & \cellcolor{gray!10}{1.370}\\
10 & 50 & 500 & 0.5 & 0.75 & 0.749 & 0.749 & 2.009 & 2.236 & 2.182\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{2.189} & \cellcolor{gray!10}{2.192} & \cellcolor{gray!10}{2.183}\\
10 & 50 & 500 & 0.9 & 0.75 & 0.750 & 0.750 & 2.167 & 2.209 & 2.184\\*
\end{longtable}

% pc10 / S50

\begin{longtable}[t]{rrrrrrrrrr}
\caption{\label{tab:tab:aft_pc10_s50}t=1.00, S(t)=50\% --- AFT superpopulation: results at 10\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$.}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endfirsthead
\caption[]{t=1.00, S(t)=50\% --- AFT superpopulation: results at 10\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$. \textit{(continued)}}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{1.040} & \cellcolor{gray!10}{1.017} & \cellcolor{gray!10}{1.034}\\
2 & 20 & 40 & 0.3 & 0.50 & 0.500 & 0.502 & 1.021 & 1.102 & 1.103\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{1.274} & \cellcolor{gray!10}{1.278} & \cellcolor{gray!10}{1.311}\\
2 & 20 & 40 & 0.7 & 0.50 & 0.501 & 0.500 & 1.259 & 1.304 & 1.324\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.502} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{1.291} & \cellcolor{gray!10}{1.326} & \cellcolor{gray!10}{1.324}\\
\addlinespace
2 & 50 & 100 & 0.1 & 0.50 & 0.500 & 0.500 & 1.024 & 1.035 & 1.017\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{1.113} & \cellcolor{gray!10}{1.071} & \cellcolor{gray!10}{1.087}\\
2 & 50 & 100 & 0.5 & 0.50 & 0.502 & 0.501 & 1.241 & 1.242 & 1.271\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{1.316} & \cellcolor{gray!10}{1.280} & \cellcolor{gray!10}{1.310}\\
2 & 50 & 100 & 0.9 & 0.50 & 0.502 & 0.501 & 1.310 & 1.273 & 1.307\\
\addlinespace
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.034} & \cellcolor{gray!10}{1.032} & \cellcolor{gray!10}{1.053}\\
4 & 20 & 80 & 0.3 & 0.50 & 0.500 & 0.501 & 1.188 & 1.220 & 1.250\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.503} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.684} & \cellcolor{gray!10}{1.726} & \cellcolor{gray!10}{1.732}\\
4 & 20 & 80 & 0.7 & 0.50 & 0.504 & 0.502 & 1.767 & 1.728 & 1.694\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.503} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.749} & \cellcolor{gray!10}{1.724} & \cellcolor{gray!10}{1.737}\\
\addlinespace
4 & 50 & 200 & 0.1 & 0.50 & 0.502 & 0.501 & 1.045 & 1.031 & 1.036\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{1.187} & \cellcolor{gray!10}{1.145} & \cellcolor{gray!10}{1.164}\\
4 & 50 & 200 & 0.5 & 0.50 & 0.497 & 0.497 & 1.692 & 1.712 & 1.726\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.732} & \cellcolor{gray!10}{1.640} & \cellcolor{gray!10}{1.726}\\
4 & 50 & 200 & 0.9 & 0.50 & 0.501 & 0.500 & 1.666 & 1.675 & 1.726\\
\addlinespace
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{1.038} & \cellcolor{gray!10}{1.017} & \cellcolor{gray!10}{1.060}\\
6 & 20 & 120 & 0.3 & 0.50 & 0.501 & 0.499 & 1.142 & 1.123 & 1.174\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.505} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.930} & \cellcolor{gray!10}{2.040} & \cellcolor{gray!10}{1.939}\\
6 & 20 & 120 & 0.7 & 0.50 & 0.505 & 0.499 & 1.961 & 2.027 & 1.941\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.505} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{2.019} & \cellcolor{gray!10}{2.049} & \cellcolor{gray!10}{1.981}\\
\addlinespace
6 & 50 & 300 & 0.1 & 0.50 & 0.502 & 0.501 & 1.023 & 1.024 & 1.033\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.154} & \cellcolor{gray!10}{1.176} & \cellcolor{gray!10}{1.198}\\
6 & 50 & 300 & 0.5 & 0.50 & 0.502 & 0.500 & 2.053 & 2.011 & 2.006\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.502} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{2.026} & \cellcolor{gray!10}{2.018} & \cellcolor{gray!10}{2.003}\\
6 & 50 & 300 & 0.9 & 0.50 & 0.501 & 0.501 & 2.109 & 2.021 & 2.007\\
\addlinespace
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.992} & \cellcolor{gray!10}{1.039} & \cellcolor{gray!10}{1.074}\\
8 & 20 & 160 & 0.3 & 0.50 & 0.499 & 0.499 & 1.229 & 1.271 & 1.336\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.507} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{2.307} & \cellcolor{gray!10}{2.225} & \cellcolor{gray!10}{2.165}\\
8 & 20 & 160 & 0.7 & 0.50 & 0.507 & 0.500 & 2.413 & 2.324 & 2.163\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.508} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{2.354} & \cellcolor{gray!10}{2.258} & \cellcolor{gray!10}{2.169}\\
\addlinespace
8 & 50 & 400 & 0.1 & 0.50 & 0.501 & 0.501 & 1.042 & 1.025 & 1.035\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{1.454} & \cellcolor{gray!10}{1.566} & \cellcolor{gray!10}{1.524}\\
8 & 50 & 400 & 0.5 & 0.50 & 0.501 & 0.499 & 2.326 & 2.258 & 2.208\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.503} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{2.211} & \cellcolor{gray!10}{2.248} & \cellcolor{gray!10}{2.211}\\
8 & 50 & 400 & 0.9 & 0.50 & 0.503 & 0.501 & 2.289 & 2.187 & 2.212\\
\addlinespace
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{1.082} & \cellcolor{gray!10}{0.982} & \cellcolor{gray!10}{1.067}\\
10 & 20 & 200 & 0.3 & 0.50 & 0.501 & 0.501 & 1.250 & 1.200 & 1.266\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.509} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{2.568} & \cellcolor{gray!10}{2.467} & \cellcolor{gray!10}{2.298}\\
10 & 20 & 200 & 0.7 & 0.50 & 0.507 & 0.498 & 2.440 & 2.473 & 2.303\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.509} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{2.502} & \cellcolor{gray!10}{2.591} & \cellcolor{gray!10}{2.302}\\
\addlinespace
10 & 50 & 500 & 0.1 & 0.50 & 0.499 & 0.499 & 1.015 & 0.982 & 1.048\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.409} & \cellcolor{gray!10}{1.408} & \cellcolor{gray!10}{1.434}\\
10 & 50 & 500 & 0.5 & 0.50 & 0.503 & 0.501 & 2.383 & 2.429 & 2.375\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{2.466} & \cellcolor{gray!10}{2.433} & \cellcolor{gray!10}{2.372}\\
10 & 50 & 500 & 0.9 & 0.50 & 0.503 & 0.501 & 2.421 & 2.481 & 2.373\\*
\end{longtable}

% pc10 / S25

\begin{longtable}[t]{rrrrrrrrrr}
\caption{\label{tab:tab:aft_pc10_s25}t=2.85, S(t)=25\% --- AFT superpopulation: results at 10\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$.}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endfirsthead
\caption[]{t=2.85, S(t)=25\% --- AFT superpopulation: results at 10\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$. \textit{(continued)}}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.069} & \cellcolor{gray!10}{1.009} & \cellcolor{gray!10}{1.033}\\
2 & 20 & 40 & 0.3 & 0.25 & 0.252 & 0.250 & 1.056 & 1.125 & 1.080\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.256} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.304} & \cellcolor{gray!10}{1.323} & \cellcolor{gray!10}{1.181}\\
2 & 20 & 40 & 0.7 & 0.25 & 0.258 & 0.251 & 1.280 & 1.270 & 1.184\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.258} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.339} & \cellcolor{gray!10}{1.332} & \cellcolor{gray!10}{1.183}\\
\addlinespace
2 & 50 & 100 & 0.1 & 0.25 & 0.249 & 0.250 & 1.027 & 0.992 & 1.018\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.012} & \cellcolor{gray!10}{1.076} & \cellcolor{gray!10}{1.071}\\
2 & 50 & 100 & 0.5 & 0.25 & 0.251 & 0.250 & 1.258 & 1.170 & 1.193\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.246} & \cellcolor{gray!10}{1.241} & \cellcolor{gray!10}{1.214}\\
2 & 50 & 100 & 0.9 & 0.25 & 0.252 & 0.250 & 1.339 & 1.228 & 1.209\\
\addlinespace
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.002} & \cellcolor{gray!10}{1.032} & \cellcolor{gray!10}{1.050}\\
4 & 20 & 80 & 0.3 & 0.25 & 0.255 & 0.251 & 1.209 & 1.245 & 1.180\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.266} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.639} & \cellcolor{gray!10}{1.630} & \cellcolor{gray!10}{1.411}\\
4 & 20 & 80 & 0.7 & 0.25 & 0.266 & 0.251 & 1.615 & 1.571 & 1.394\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.266} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.598} & \cellcolor{gray!10}{1.619} & \cellcolor{gray!10}{1.412}\\
\addlinespace
4 & 50 & 200 & 0.1 & 0.25 & 0.251 & 0.251 & 1.011 & 1.009 & 1.033\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.165} & \cellcolor{gray!10}{1.103} & \cellcolor{gray!10}{1.135}\\
4 & 50 & 200 & 0.5 & 0.25 & 0.252 & 0.249 & 1.536 & 1.540 & 1.495\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.254} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.610} & \cellcolor{gray!10}{1.532} & \cellcolor{gray!10}{1.499}\\
4 & 50 & 200 & 0.9 & 0.25 & 0.256 & 0.252 & 1.531 & 1.597 & 1.502\\
\addlinespace
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.061} & \cellcolor{gray!10}{1.039} & \cellcolor{gray!10}{1.057}\\
6 & 20 & 120 & 0.3 & 0.25 & 0.252 & 0.249 & 1.184 & 1.180 & 1.133\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.270} & \cellcolor{gray!10}{0.252} & \cellcolor{gray!10}{1.737} & \cellcolor{gray!10}{1.799} & \cellcolor{gray!10}{1.549}\\
6 & 20 & 120 & 0.7 & 0.25 & 0.268 & 0.249 & 1.865 & 1.782 & 1.539\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.269} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.930} & \cellcolor{gray!10}{1.848} & \cellcolor{gray!10}{1.563}\\
\addlinespace
6 & 50 & 300 & 0.1 & 0.25 & 0.250 & 0.250 & 1.023 & 1.031 & 1.031\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.121} & \cellcolor{gray!10}{1.190} & \cellcolor{gray!10}{1.165}\\
6 & 50 & 300 & 0.5 & 0.25 & 0.256 & 0.249 & 1.836 & 1.792 & 1.702\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.256} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.930} & \cellcolor{gray!10}{1.794} & \cellcolor{gray!10}{1.700}\\
6 & 50 & 300 & 0.9 & 0.25 & 0.257 & 0.251 & 1.875 & 1.827 & 1.704\\
\addlinespace
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.037} & \cellcolor{gray!10}{1.072} & \cellcolor{gray!10}{1.067}\\
8 & 20 & 160 & 0.3 & 0.25 & 0.256 & 0.250 & 1.253 & 1.308 & 1.237\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.272} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{2.041} & \cellcolor{gray!10}{2.051} & \cellcolor{gray!10}{1.685}\\
8 & 20 & 160 & 0.7 & 0.25 & 0.271 & 0.250 & 2.162 & 2.090 & 1.682\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.272} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{2.184} & \cellcolor{gray!10}{2.010} & \cellcolor{gray!10}{1.684}\\
\addlinespace
8 & 50 & 400 & 0.1 & 0.25 & 0.250 & 0.250 & 1.037 & 0.980 & 1.032\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.375} & \cellcolor{gray!10}{1.443} & \cellcolor{gray!10}{1.404}\\
8 & 50 & 400 & 0.5 & 0.25 & 0.256 & 0.249 & 2.015 & 1.992 & 1.854\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.256} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{2.033} & \cellcolor{gray!10}{2.052} & \cellcolor{gray!10}{1.858}\\
8 & 50 & 400 & 0.9 & 0.25 & 0.257 & 0.250 & 2.119 & 2.081 & 1.863\\
\addlinespace
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.042} & \cellcolor{gray!10}{1.024} & \cellcolor{gray!10}{1.059}\\
10 & 20 & 200 & 0.3 & 0.25 & 0.255 & 0.250 & 1.285 & 1.236 & 1.196\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.271} & \cellcolor{gray!10}{0.248} & \cellcolor{gray!10}{2.345} & \cellcolor{gray!10}{2.272} & \cellcolor{gray!10}{1.761}\\
10 & 20 & 200 & 0.7 & 0.25 & 0.272 & 0.249 & 2.162 & 2.247 & 1.765\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.272} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{2.353} & \cellcolor{gray!10}{2.314} & \cellcolor{gray!10}{1.765}\\
\addlinespace
10 & 50 & 500 & 0.1 & 0.25 & 0.249 & 0.249 & 0.992 & 1.008 & 1.043\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.253} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.359} & \cellcolor{gray!10}{1.356} & \cellcolor{gray!10}{1.346}\\
10 & 50 & 500 & 0.5 & 0.25 & 0.257 & 0.250 & 2.009 & 2.246 & 1.985\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.256} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{2.133} & \cellcolor{gray!10}{2.164} & \cellcolor{gray!10}{1.980}\\
10 & 50 & 500 & 0.9 & 0.25 & 0.259 & 0.251 & 2.112 & 2.189 & 1.990\\*
\end{longtable}

% pc10 / S10

\begin{longtable}[t]{rrrrrrrrrr}
\caption{\label{tab:tab:aft_pc10_s10}t=7.30, S(t)=10\% --- AFT superpopulation: results at 10\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$.}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endfirsthead
\caption[]{t=7.30, S(t)=10\% --- AFT superpopulation: results at 10\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$. \textit{(continued)}}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.112} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.347} & \cellcolor{gray!10}{1.322} & \cellcolor{gray!10}{0.937}\\
2 & 20 & 40 & 0.3 & 0.10 & 0.116 & 0.102 & 1.325 & 1.293 & 0.931\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.123} & \cellcolor{gray!10}{0.102} & \cellcolor{gray!10}{1.192} & \cellcolor{gray!10}{1.178} & \cellcolor{gray!10}{0.901}\\
2 & 20 & 40 & 0.7 & 0.10 & 0.125 & 0.102 & 1.155 & 1.135 & 0.895\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.123} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.147} & \cellcolor{gray!10}{1.181} & \cellcolor{gray!10}{0.899}\\
\addlinespace
2 & 50 & 100 & 0.1 & 0.10 & 0.100 & 0.100 & 1.001 & 1.053 & 1.013\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.102} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.049} & \cellcolor{gray!10}{1.119} & \cellcolor{gray!10}{1.018}\\
2 & 50 & 100 & 0.5 & 0.10 & 0.106 & 0.100 & 1.177 & 1.145 & 1.019\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.107} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.135} & \cellcolor{gray!10}{1.139} & \cellcolor{gray!10}{1.015}\\
2 & 50 & 100 & 0.9 & 0.10 & 0.108 & 0.100 & 1.146 & 1.123 & 1.010\\
\addlinespace
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.112} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.278} & \cellcolor{gray!10}{1.368} & \cellcolor{gray!10}{0.943}\\
4 & 20 & 80 & 0.3 & 0.10 & 0.122 & 0.101 & 1.304 & 1.330 & 0.925\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.132} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.387} & \cellcolor{gray!10}{1.374} & \cellcolor{gray!10}{0.933}\\
4 & 20 & 80 & 0.7 & 0.10 & 0.132 & 0.102 & 1.376 & 1.402 & 0.933\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.131} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.350} & \cellcolor{gray!10}{1.354} & \cellcolor{gray!10}{0.922}\\
\addlinespace
4 & 50 & 200 & 0.1 & 0.10 & 0.101 & 0.100 & 1.085 & 1.034 & 1.018\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.103} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.182} & \cellcolor{gray!10}{1.167} & \cellcolor{gray!10}{1.044}\\
4 & 50 & 200 & 0.5 & 0.10 & 0.110 & 0.100 & 1.326 & 1.307 & 1.114\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.110} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.334} & \cellcolor{gray!10}{1.323} & \cellcolor{gray!10}{1.114}\\
4 & 50 & 200 & 0.9 & 0.10 & 0.111 & 0.100 & 1.220 & 1.284 & 1.114\\
\addlinespace
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.113} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.421} & \cellcolor{gray!10}{1.379} & \cellcolor{gray!10}{0.950}\\
6 & 20 & 120 & 0.3 & 0.10 & 0.119 & 0.100 & 1.340 & 1.338 & 0.933\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.134} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.553} & \cellcolor{gray!10}{1.490} & \cellcolor{gray!10}{0.972}\\
6 & 20 & 120 & 0.7 & 0.10 & 0.133 & 0.099 & 1.599 & 1.449 & 0.968\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.135} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.530} & \cellcolor{gray!10}{1.513} & \cellcolor{gray!10}{0.972}\\
\addlinespace
6 & 50 & 300 & 0.1 & 0.10 & 0.101 & 0.100 & 1.086 & 1.068 & 1.019\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.104} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.168} & \cellcolor{gray!10}{1.183} & \cellcolor{gray!10}{1.059}\\
6 & 50 & 300 & 0.5 & 0.10 & 0.112 & 0.099 & 1.423 & 1.390 & 1.193\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.112} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.419} & \cellcolor{gray!10}{1.433} & \cellcolor{gray!10}{1.199}\\
6 & 50 & 300 & 0.9 & 0.10 & 0.112 & 0.100 & 1.429 & 1.447 & 1.197\\
\addlinespace
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.114} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.338} & \cellcolor{gray!10}{1.397} & \cellcolor{gray!10}{0.944}\\
8 & 20 & 160 & 0.3 & 0.10 & 0.124 & 0.100 & 1.305 & 1.401 & 0.939\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.135} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.598} & \cellcolor{gray!10}{1.603} & \cellcolor{gray!10}{1.012}\\
8 & 20 & 160 & 0.7 & 0.10 & 0.136 & 0.100 & 1.671 & 1.612 & 1.015\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.137} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.719} & \cellcolor{gray!10}{1.628} & \cellcolor{gray!10}{1.021}\\
\addlinespace
8 & 50 & 400 & 0.1 & 0.10 & 0.101 & 0.100 & 1.048 & 1.067 & 1.020\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.108} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.307} & \cellcolor{gray!10}{1.270} & \cellcolor{gray!10}{1.133}\\
8 & 50 & 400 & 0.5 & 0.10 & 0.113 & 0.100 & 1.512 & 1.568 & 1.274\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.113} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.544} & \cellcolor{gray!10}{1.549} & \cellcolor{gray!10}{1.275}\\
8 & 50 & 400 & 0.9 & 0.10 & 0.114 & 0.101 & 1.622 & 1.546 & 1.279\\
\addlinespace
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.112} & \cellcolor{gray!10}{0.098} & \cellcolor{gray!10}{1.391} & \cellcolor{gray!10}{1.402} & \cellcolor{gray!10}{0.940}\\
10 & 20 & 200 & 0.3 & 0.10 & 0.122 & 0.100 & 1.364 & 1.365 & 0.941\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.136} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.738} & \cellcolor{gray!10}{1.694} & \cellcolor{gray!10}{1.042}\\
10 & 20 & 200 & 0.7 & 0.10 & 0.137 & 0.100 & 1.704 & 1.786 & 1.046\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.137} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.744} & \cellcolor{gray!10}{1.756} & \cellcolor{gray!10}{1.042}\\
\addlinespace
10 & 50 & 500 & 0.1 & 0.10 & 0.100 & 0.099 & 1.034 & 1.040 & 1.025\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.108} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.232} & \cellcolor{gray!10}{1.269} & \cellcolor{gray!10}{1.120}\\
10 & 50 & 500 & 0.5 & 0.10 & 0.114 & 0.100 & 1.680 & 1.645 & 1.338\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.113} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.598} & \cellcolor{gray!10}{1.646} & \cellcolor{gray!10}{1.332}\\
10 & 50 & 500 & 0.9 & 0.10 & 0.114 & 0.101 & 1.620 & 1.646 & 1.340\\*
\end{longtable}

% pc30 / S75

\begin{longtable}[t]{rrrrrrrrrr}
\caption{\label{tab:tab:aft_pc30_s75}t=0.35, S(t)=75\% --- AFT superpopulation: results at 30\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$.}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endfirsthead
\caption[]{t=0.35, S(t)=75\% --- AFT superpopulation: results at 30\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$. \textit{(continued)}}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.752} & \cellcolor{gray!10}{0.987} & \cellcolor{gray!10}{0.965} & \cellcolor{gray!10}{1.032}\\
2 & 20 & 40 & 0.3 & 0.75 & 0.750 & 0.750 & 1.038 & 1.031 & 1.089\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{1.176} & \cellcolor{gray!10}{1.242} & \cellcolor{gray!10}{1.243}\\
2 & 20 & 40 & 0.7 & 0.75 & 0.750 & 0.750 & 1.250 & 1.196 & 1.240\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.148} & \cellcolor{gray!10}{1.216} & \cellcolor{gray!10}{1.239}\\
\addlinespace
2 & 50 & 100 & 0.1 & 0.75 & 0.751 & 0.751 & 1.063 & 1.018 & 1.022\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.752} & \cellcolor{gray!10}{0.752} & \cellcolor{gray!10}{1.030} & \cellcolor{gray!10}{1.068} & \cellcolor{gray!10}{1.071}\\
2 & 50 & 100 & 0.5 & 0.75 & 0.750 & 0.750 & 1.153 & 1.203 & 1.224\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.240} & \cellcolor{gray!10}{1.217} & \cellcolor{gray!10}{1.219}\\
2 & 50 & 100 & 0.9 & 0.75 & 0.750 & 0.749 & 1.183 & 1.214 & 1.222\\
\addlinespace
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{1.008} & \cellcolor{gray!10}{1.018} & \cellcolor{gray!10}{1.054}\\
4 & 20 & 80 & 0.3 & 0.75 & 0.750 & 0.750 & 1.119 & 1.099 & 1.163\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.752} & \cellcolor{gray!10}{1.474} & \cellcolor{gray!10}{1.561} & \cellcolor{gray!10}{1.590}\\
4 & 20 & 80 & 0.7 & 0.75 & 0.750 & 0.751 & 1.557 & 1.554 & 1.592\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.752} & \cellcolor{gray!10}{0.752} & \cellcolor{gray!10}{1.437} & \cellcolor{gray!10}{1.519} & \cellcolor{gray!10}{1.591}\\
\addlinespace
4 & 50 & 200 & 0.1 & 0.75 & 0.750 & 0.750 & 1.036 & 1.018 & 1.027\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.209} & \cellcolor{gray!10}{1.167} & \cellcolor{gray!10}{1.183}\\
4 & 50 & 200 & 0.5 & 0.75 & 0.750 & 0.750 & 1.554 & 1.511 & 1.561\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{1.569} & \cellcolor{gray!10}{1.485} & \cellcolor{gray!10}{1.551}\\
4 & 50 & 200 & 0.9 & 0.75 & 0.749 & 0.749 & 1.583 & 1.510 & 1.560\\
\addlinespace
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{1.025} & \cellcolor{gray!10}{1.027} & \cellcolor{gray!10}{1.056}\\
6 & 20 & 120 & 0.3 & 0.75 & 0.748 & 0.749 & 1.170 & 1.164 & 1.199\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.852} & \cellcolor{gray!10}{1.784} & \cellcolor{gray!10}{1.855}\\
6 & 20 & 120 & 0.7 & 0.75 & 0.750 & 0.750 & 1.852 & 1.735 & 1.862\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.790} & \cellcolor{gray!10}{1.764} & \cellcolor{gray!10}{1.858}\\
\addlinespace
6 & 50 & 300 & 0.1 & 0.75 & 0.750 & 0.750 & 1.043 & 1.048 & 1.031\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.205} & \cellcolor{gray!10}{1.159} & \cellcolor{gray!10}{1.170}\\
6 & 50 & 300 & 0.5 & 0.75 & 0.750 & 0.750 & 1.733 & 1.910 & 1.808\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{1.677} & \cellcolor{gray!10}{1.745} & \cellcolor{gray!10}{1.816}\\
6 & 50 & 300 & 0.9 & 0.75 & 0.751 & 0.751 & 1.771 & 1.709 & 1.811\\
\addlinespace
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.040} & \cellcolor{gray!10}{1.039} & \cellcolor{gray!10}{1.064}\\
8 & 20 & 160 & 0.3 & 0.75 & 0.751 & 0.750 & 1.312 & 1.330 & 1.381\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{2.047} & \cellcolor{gray!10}{2.007} & \cellcolor{gray!10}{2.044}\\
8 & 20 & 160 & 0.7 & 0.75 & 0.750 & 0.749 & 1.893 & 2.003 & 2.052\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{2.084} & \cellcolor{gray!10}{1.928} & \cellcolor{gray!10}{2.059}\\
\addlinespace
8 & 50 & 400 & 0.1 & 0.75 & 0.751 & 0.751 & 1.079 & 1.016 & 1.033\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.102} & \cellcolor{gray!10}{1.182} & \cellcolor{gray!10}{1.187}\\
8 & 50 & 400 & 0.5 & 0.75 & 0.751 & 0.751 & 1.973 & 1.957 & 1.999\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.853} & \cellcolor{gray!10}{2.001} & \cellcolor{gray!10}{1.950}\\
8 & 50 & 400 & 0.9 & 0.75 & 0.750 & 0.750 & 2.031 & 2.015 & 2.008\\
\addlinespace
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.997} & \cellcolor{gray!10}{1.000} & \cellcolor{gray!10}{1.063}\\
10 & 20 & 200 & 0.3 & 0.75 & 0.750 & 0.750 & 1.188 & 1.179 & 1.234\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{2.131} & \cellcolor{gray!10}{2.098} & \cellcolor{gray!10}{2.162}\\
10 & 20 & 200 & 0.7 & 0.75 & 0.749 & 0.749 & 2.116 & 2.191 & 2.210\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{2.097} & \cellcolor{gray!10}{2.211} & \cellcolor{gray!10}{2.208}\\
\addlinespace
10 & 50 & 500 & 0.1 & 0.75 & 0.749 & 0.749 & 1.006 & 1.002 & 1.034\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.186} & \cellcolor{gray!10}{1.157} & \cellcolor{gray!10}{1.199}\\
10 & 50 & 500 & 0.5 & 0.75 & 0.751 & 0.751 & 2.100 & 2.101 & 2.155\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{2.105} & \cellcolor{gray!10}{2.123} & \cellcolor{gray!10}{2.172}\\
10 & 50 & 500 & 0.9 & 0.75 & 0.751 & 0.751 & 2.144 & 2.133 & 2.173\\*
\end{longtable}

% pc30 / S50

\begin{longtable}[t]{rrrrrrrrrr}
\caption{\label{tab:tab:aft_pc30_s50}t=1.00, S(t)=50\% --- AFT superpopulation: results at 30\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$.}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endfirsthead
\caption[]{t=1.00, S(t)=50\% --- AFT superpopulation: results at 30\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$. \textit{(continued)}}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.983} & \cellcolor{gray!10}{1.007} & \cellcolor{gray!10}{1.040}\\
2 & 20 & 40 & 0.3 & 0.50 & 0.499 & 0.500 & 1.044 & 1.076 & 1.104\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{1.276} & \cellcolor{gray!10}{1.304} & \cellcolor{gray!10}{1.322}\\
2 & 20 & 40 & 0.7 & 0.50 & 0.501 & 0.501 & 1.276 & 1.338 & 1.322\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.502} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.200} & \cellcolor{gray!10}{1.276} & \cellcolor{gray!10}{1.319}\\
\addlinespace
2 & 50 & 100 & 0.1 & 0.50 & 0.501 & 0.501 & 1.058 & 1.000 & 1.021\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{1.079} & \cellcolor{gray!10}{1.086} & \cellcolor{gray!10}{1.084}\\
2 & 50 & 100 & 0.5 & 0.50 & 0.500 & 0.500 & 1.296 & 1.293 & 1.302\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.285} & \cellcolor{gray!10}{1.310} & \cellcolor{gray!10}{1.301}\\
2 & 50 & 100 & 0.9 & 0.50 & 0.499 & 0.499 & 1.246 & 1.255 & 1.302\\
\addlinespace
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{1.019} & \cellcolor{gray!10}{0.995} & \cellcolor{gray!10}{1.054}\\
4 & 20 & 80 & 0.3 & 0.50 & 0.502 & 0.500 & 1.087 & 1.151 & 1.190\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.504} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.833} & \cellcolor{gray!10}{1.750} & \cellcolor{gray!10}{1.716}\\
4 & 20 & 80 & 0.7 & 0.50 & 0.504 & 0.501 & 1.750 & 1.740 & 1.717\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.504} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{1.643} & \cellcolor{gray!10}{1.757} & \cellcolor{gray!10}{1.720}\\
\addlinespace
4 & 50 & 200 & 0.1 & 0.50 & 0.499 & 0.499 & 1.026 & 1.023 & 1.029\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.227} & \cellcolor{gray!10}{1.226} & \cellcolor{gray!10}{1.216}\\
4 & 50 & 200 & 0.5 & 0.50 & 0.499 & 0.499 & 1.752 & 1.687 & 1.707\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{1.626} & \cellcolor{gray!10}{1.663} & \cellcolor{gray!10}{1.695}\\
4 & 50 & 200 & 0.9 & 0.50 & 0.499 & 0.499 & 1.639 & 1.660 & 1.708\\
\addlinespace
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.035} & \cellcolor{gray!10}{1.025} & \cellcolor{gray!10}{1.061}\\
6 & 20 & 120 & 0.3 & 0.50 & 0.499 & 0.500 & 1.231 & 1.177 & 1.227\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.506} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{2.034} & \cellcolor{gray!10}{1.985} & \cellcolor{gray!10}{1.954}\\
6 & 20 & 120 & 0.7 & 0.50 & 0.506 & 0.499 & 2.037 & 2.123 & 1.954\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.506} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{2.027} & \cellcolor{gray!10}{2.080} & \cellcolor{gray!10}{1.962}\\
\addlinespace
6 & 50 & 300 & 0.1 & 0.50 & 0.500 & 0.500 & 1.054 & 1.062 & 1.033\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.241} & \cellcolor{gray!10}{1.175} & \cellcolor{gray!10}{1.195}\\
6 & 50 & 300 & 0.5 & 0.50 & 0.501 & 0.500 & 1.992 & 1.944 & 1.977\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{1.948} & \cellcolor{gray!10}{2.099} & \cellcolor{gray!10}{1.978}\\
6 & 50 & 300 & 0.9 & 0.50 & 0.503 & 0.501 & 2.040 & 1.912 & 1.981\\
\addlinespace
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{1.048} & \cellcolor{gray!10}{1.039} & \cellcolor{gray!10}{1.065}\\
8 & 20 & 160 & 0.3 & 0.50 & 0.501 & 0.500 & 1.388 & 1.345 & 1.427\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.508} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{2.356} & \cellcolor{gray!10}{2.280} & \cellcolor{gray!10}{2.123}\\
8 & 20 & 160 & 0.7 & 0.50 & 0.508 & 0.500 & 2.286 & 2.281 & 2.131\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.509} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{2.298} & \cellcolor{gray!10}{2.248} & \cellcolor{gray!10}{2.133}\\
\addlinespace
8 & 50 & 400 & 0.1 & 0.50 & 0.501 & 0.501 & 1.001 & 1.037 & 1.035\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{1.185} & \cellcolor{gray!10}{1.215} & \cellcolor{gray!10}{1.215}\\
8 & 50 & 400 & 0.5 & 0.50 & 0.502 & 0.501 & 2.271 & 2.181 & 2.166\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{2.127} & \cellcolor{gray!10}{2.050} & \cellcolor{gray!10}{2.106}\\
8 & 50 & 400 & 0.9 & 0.50 & 0.502 & 0.500 & 2.282 & 2.196 & 2.177\\
\addlinespace
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.041} & \cellcolor{gray!10}{1.025} & \cellcolor{gray!10}{1.067}\\
10 & 20 & 200 & 0.3 & 0.50 & 0.499 & 0.499 & 1.215 & 1.221 & 1.263\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.508} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{2.372} & \cellcolor{gray!10}{2.429} & \cellcolor{gray!10}{2.216}\\
10 & 20 & 200 & 0.7 & 0.50 & 0.508 & 0.499 & 2.390 & 2.404 & 2.265\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.510} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{2.478} & \cellcolor{gray!10}{2.428} & \cellcolor{gray!10}{2.266}\\
\addlinespace
10 & 50 & 500 & 0.1 & 0.50 & 0.500 & 0.499 & 1.029 & 1.014 & 1.037\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.198} & \cellcolor{gray!10}{1.169} & \cellcolor{gray!10}{1.229}\\
10 & 50 & 500 & 0.5 & 0.50 & 0.502 & 0.499 & 2.291 & 2.386 & 2.316\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.502} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{2.414} & \cellcolor{gray!10}{2.355} & \cellcolor{gray!10}{2.331}\\
10 & 50 & 500 & 0.9 & 0.50 & 0.504 & 0.501 & 2.273 & 2.400 & 2.335\\*
\end{longtable}

% pc30 / S25

\begin{longtable}[t]{rrrrrrrrrr}
\caption{\label{tab:tab:aft_pc30_s25}t=2.85, S(t)=25\% --- AFT superpopulation: results at 30\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$.}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endfirsthead
\caption[]{t=2.85, S(t)=25\% --- AFT superpopulation: results at 30\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$. \textit{(continued)}}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.034} & \cellcolor{gray!10}{1.061} & \cellcolor{gray!10}{1.038}\\
2 & 20 & 40 & 0.3 & 0.25 & 0.253 & 0.250 & 1.168 & 1.137 & 1.075\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.261} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.337} & \cellcolor{gray!10}{1.312} & \cellcolor{gray!10}{1.154}\\
2 & 20 & 40 & 0.7 & 0.25 & 0.262 & 0.250 & 1.367 & 1.269 & 1.155\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.261} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.278} & \cellcolor{gray!10}{1.301} & \cellcolor{gray!10}{1.154}\\
\addlinespace
2 & 50 & 100 & 0.1 & 0.25 & 0.250 & 0.250 & 1.010 & 0.991 & 1.020\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.053} & \cellcolor{gray!10}{1.086} & \cellcolor{gray!10}{1.067}\\
2 & 50 & 100 & 0.5 & 0.25 & 0.252 & 0.250 & 1.202 & 1.204 & 1.197\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.252} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.266} & \cellcolor{gray!10}{1.184} & \cellcolor{gray!10}{1.200}\\
2 & 50 & 100 & 0.9 & 0.25 & 0.249 & 0.249 & 1.191 & 1.237 & 1.199\\
\addlinespace
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.252} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.073} & \cellcolor{gray!10}{1.064} & \cellcolor{gray!10}{1.047}\\
4 & 20 & 80 & 0.3 & 0.25 & 0.257 & 0.250 & 1.203 & 1.196 & 1.125\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.269} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.586} & \cellcolor{gray!10}{1.598} & \cellcolor{gray!10}{1.366}\\
4 & 20 & 80 & 0.7 & 0.25 & 0.271 & 0.253 & 1.578 & 1.563 & 1.373\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.269} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.587} & \cellcolor{gray!10}{1.647} & \cellcolor{gray!10}{1.363}\\
\addlinespace
4 & 50 & 200 & 0.1 & 0.25 & 0.249 & 0.249 & 0.988 & 0.984 & 1.028\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.170} & \cellcolor{gray!10}{1.165} & \cellcolor{gray!10}{1.169}\\
4 & 50 & 200 & 0.5 & 0.25 & 0.256 & 0.250 & 1.557 & 1.504 & 1.454\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.254} & \cellcolor{gray!10}{0.248} & \cellcolor{gray!10}{1.484} & \cellcolor{gray!10}{1.533} & \cellcolor{gray!10}{1.445}\\
4 & 50 & 200 & 0.9 & 0.25 & 0.256 & 0.251 & 1.533 & 1.526 & 1.458\\
\addlinespace
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.085} & \cellcolor{gray!10}{1.061} & \cellcolor{gray!10}{1.056}\\
6 & 20 & 120 & 0.3 & 0.25 & 0.257 & 0.250 & 1.224 & 1.234 & 1.154\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.274} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.751} & \cellcolor{gray!10}{1.801} & \cellcolor{gray!10}{1.509}\\
6 & 20 & 120 & 0.7 & 0.25 & 0.273 & 0.250 & 1.884 & 1.889 & 1.510\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.273} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.881} & \cellcolor{gray!10}{1.833} & \cellcolor{gray!10}{1.505}\\
\addlinespace
6 & 50 & 300 & 0.1 & 0.25 & 0.250 & 0.250 & 0.973 & 1.021 & 1.030\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.129} & \cellcolor{gray!10}{1.129} & \cellcolor{gray!10}{1.152}\\
6 & 50 & 300 & 0.5 & 0.25 & 0.258 & 0.251 & 1.741 & 1.787 & 1.645\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.256} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.804} & \cellcolor{gray!10}{1.730} & \cellcolor{gray!10}{1.644}\\
6 & 50 & 300 & 0.9 & 0.25 & 0.258 & 0.250 & 1.736 & 1.731 & 1.640\\
\addlinespace
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.027} & \cellcolor{gray!10}{1.074} & \cellcolor{gray!10}{1.057}\\
8 & 20 & 160 & 0.3 & 0.25 & 0.262 & 0.249 & 1.305 & 1.366 & 1.254\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.275} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{2.029} & \cellcolor{gray!10}{2.014} & \cellcolor{gray!10}{1.605}\\
8 & 20 & 160 & 0.7 & 0.25 & 0.275 & 0.250 & 2.054 & 1.964 & 1.607\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.275} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{2.067} & \cellcolor{gray!10}{2.030} & \cellcolor{gray!10}{1.612}\\
\addlinespace
8 & 50 & 400 & 0.1 & 0.25 & 0.250 & 0.250 & 0.975 & 1.026 & 1.031\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.154} & \cellcolor{gray!10}{1.143} & \cellcolor{gray!10}{1.171}\\
8 & 50 & 400 & 0.5 & 0.25 & 0.258 & 0.249 & 1.910 & 1.904 & 1.774\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.257} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.913} & \cellcolor{gray!10}{1.900} & \cellcolor{gray!10}{1.741}\\
8 & 50 & 400 & 0.9 & 0.25 & 0.258 & 0.249 & 2.016 & 1.914 & 1.779\\
\addlinespace
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{0.248} & \cellcolor{gray!10}{1.074} & \cellcolor{gray!10}{1.048} & \cellcolor{gray!10}{1.060}\\
10 & 20 & 200 & 0.3 & 0.25 & 0.258 & 0.249 & 1.292 & 1.244 & 1.175\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.276} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{2.042} & \cellcolor{gray!10}{2.085} & \cellcolor{gray!10}{1.668}\\
10 & 20 & 200 & 0.7 & 0.25 & 0.274 & 0.248 & 2.319 & 2.224 & 1.682\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.277} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{2.084} & \cellcolor{gray!10}{2.117} & \cellcolor{gray!10}{1.692}\\
\addlinespace
10 & 50 & 500 & 0.1 & 0.25 & 0.249 & 0.248 & 0.995 & 0.981 & 1.033\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.176} & \cellcolor{gray!10}{1.168} & \cellcolor{gray!10}{1.180}\\
10 & 50 & 500 & 0.5 & 0.25 & 0.258 & 0.249 & 2.063 & 2.084 & 1.884\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.258} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{2.082} & \cellcolor{gray!10}{2.067} & \cellcolor{gray!10}{1.899}\\
10 & 50 & 500 & 0.9 & 0.25 & 0.260 & 0.251 & 2.125 & 2.006 & 1.899\\*
\end{longtable}

% pc30 / S10

\begin{longtable}[t]{rrrrrrrrrr}
\caption{\label{tab:tab:aft_pc30_s10}t=7.30, S(t)=10\% --- AFT superpopulation: results at 30\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$.}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endfirsthead
\caption[]{t=7.30, S(t)=10\% --- AFT superpopulation: results at 30\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$. \textit{(continued)}}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.132} & \cellcolor{gray!10}{0.108} & \cellcolor{gray!10}{1.262} & \cellcolor{gray!10}{1.268} & \cellcolor{gray!10}{0.913}\\
2 & 20 & 40 & 0.3 & 0.10 & 0.134 & 0.108 & 1.218 & 1.190 & 0.919\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.138} & \cellcolor{gray!10}{0.107} & \cellcolor{gray!10}{1.097} & \cellcolor{gray!10}{1.067} & \cellcolor{gray!10}{0.892}\\
2 & 20 & 40 & 0.7 & 0.10 & 0.138 & 0.108 & 1.144 & 1.126 & 0.895\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.139} & \cellcolor{gray!10}{0.108} & \cellcolor{gray!10}{1.170} & \cellcolor{gray!10}{1.087} & \cellcolor{gray!10}{0.903}\\
\addlinespace
2 & 50 & 100 & 0.1 & 0.10 & 0.104 & 0.100 & 1.136 & 1.182 & 1.005\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.107} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.115} & \cellcolor{gray!10}{1.098} & \cellcolor{gray!10}{0.993}\\
2 & 50 & 100 & 0.5 & 0.10 & 0.113 & 0.100 & 1.059 & 1.097 & 0.982\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.113} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.104} & \cellcolor{gray!10}{1.091} & \cellcolor{gray!10}{0.985}\\
2 & 50 & 100 & 0.9 & 0.10 & 0.111 & 0.100 & 1.119 & 1.084 & 0.994\\
\addlinespace
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.132} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.517} & \cellcolor{gray!10}{1.470} & \cellcolor{gray!10}{0.903}\\
4 & 20 & 80 & 0.3 & 0.10 & 0.136 & 0.100 & 1.469 & 1.403 & 0.895\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.143} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.337} & \cellcolor{gray!10}{1.363} & \cellcolor{gray!10}{0.904}\\
4 & 20 & 80 & 0.7 & 0.10 & 0.144 & 0.102 & 1.289 & 1.316 & 0.904\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.144} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.305} & \cellcolor{gray!10}{1.319} & \cellcolor{gray!10}{0.896}\\
\addlinespace
4 & 50 & 200 & 0.1 & 0.10 & 0.103 & 0.099 & 1.137 & 1.145 & 1.005\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.110} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.129} & \cellcolor{gray!10}{1.173} & \cellcolor{gray!10}{1.018}\\
4 & 50 & 200 & 0.5 & 0.10 & 0.115 & 0.100 & 1.258 & 1.263 & 1.063\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.114} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.250} & \cellcolor{gray!10}{1.275} & \cellcolor{gray!10}{1.057}\\
4 & 50 & 200 & 0.9 & 0.10 & 0.116 & 0.100 & 1.295 & 1.291 & 1.063\\
\addlinespace
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.132} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.583} & \cellcolor{gray!10}{1.633} & \cellcolor{gray!10}{0.907}\\
6 & 20 & 120 & 0.3 & 0.10 & 0.138 & 0.100 & 1.292 & 1.444 & 0.902\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.147} & \cellcolor{gray!10}{0.102} & \cellcolor{gray!10}{1.423} & \cellcolor{gray!10}{1.423} & \cellcolor{gray!10}{0.942}\\
6 & 20 & 120 & 0.7 & 0.10 & 0.147 & 0.100 & 1.378 & 1.428 & 0.935\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.147} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.498} & \cellcolor{gray!10}{1.463} & \cellcolor{gray!10}{0.937}\\
\addlinespace
6 & 50 & 300 & 0.1 & 0.10 & 0.105 & 0.100 & 1.120 & 1.139 & 1.008\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.110} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.237} & \cellcolor{gray!10}{1.165} & \cellcolor{gray!10}{1.022}\\
6 & 50 & 300 & 0.5 & 0.10 & 0.117 & 0.101 & 1.378 & 1.391 & 1.138\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.116} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.398} & \cellcolor{gray!10}{1.293} & \cellcolor{gray!10}{1.133}\\
6 & 50 & 300 & 0.9 & 0.10 & 0.117 & 0.100 & 1.304 & 1.368 & 1.128\\
\addlinespace
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.132} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.556} & \cellcolor{gray!10}{1.623} & \cellcolor{gray!10}{0.905}\\
8 & 20 & 160 & 0.3 & 0.10 & 0.141 & 0.099 & 1.457 & 1.367 & 0.905\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.147} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.607} & \cellcolor{gray!10}{1.546} & \cellcolor{gray!10}{0.972}\\
8 & 20 & 160 & 0.7 & 0.10 & 0.147 & 0.099 & 1.514 & 1.503 & 0.967\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.146} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.578} & \cellcolor{gray!10}{1.546} & \cellcolor{gray!10}{0.971}\\
\addlinespace
8 & 50 & 400 & 0.1 & 0.10 & 0.104 & 0.100 & 1.092 & 1.185 & 1.012\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.110} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.122} & \cellcolor{gray!10}{1.174} & \cellcolor{gray!10}{1.032}\\
8 & 50 & 400 & 0.5 & 0.10 & 0.117 & 0.100 & 1.491 & 1.435 & 1.191\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.116} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.500} & \cellcolor{gray!10}{1.451} & \cellcolor{gray!10}{1.177}\\
8 & 50 & 400 & 0.9 & 0.10 & 0.118 & 0.101 & 1.492 & 1.444 & 1.193\\
\addlinespace
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.132} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.465} & \cellcolor{gray!10}{1.580} & \cellcolor{gray!10}{0.912}\\
10 & 20 & 200 & 0.3 & 0.10 & 0.139 & 0.100 & 1.444 & 1.402 & 0.905\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.149} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.548} & \cellcolor{gray!10}{1.631} & \cellcolor{gray!10}{1.004}\\
10 & 20 & 200 & 0.7 & 0.10 & 0.147 & 0.099 & 1.577 & 1.601 & 0.998\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.148} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.578} & \cellcolor{gray!10}{1.616} & \cellcolor{gray!10}{0.999}\\
\addlinespace
10 & 50 & 500 & 0.1 & 0.10 & 0.105 & 0.100 & 1.129 & 1.122 & 1.011\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.111} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.202} & \cellcolor{gray!10}{1.165} & \cellcolor{gray!10}{1.038}\\
10 & 50 & 500 & 0.5 & 0.10 & 0.117 & 0.099 & 1.506 & 1.589 & 1.239\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.118} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.490} & \cellcolor{gray!10}{1.504} & \cellcolor{gray!10}{1.240}\\
10 & 50 & 500 & 0.9 & 0.10 & 0.119 & 0.101 & 1.579 & 1.546 & 1.247\\*
\end{longtable}

% pc50 / S75

\begin{longtable}[t]{rrrrrrrrrr}
\caption{\label{tab:tab:aft_pc50_s75}t=0.35, S(t)=75\% --- AFT superpopulation: results at 50\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$.}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endfirsthead
\caption[]{t=0.35, S(t)=75\% --- AFT superpopulation: results at 50\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$. \textit{(continued)}}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{0.990} & \cellcolor{gray!10}{1.011} & \cellcolor{gray!10}{1.032}\\
2 & 20 & 40 & 0.3 & 0.75 & 0.748 & 0.748 & 1.084 & 1.051 & 1.089\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.752} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.194} & \cellcolor{gray!10}{1.171} & \cellcolor{gray!10}{1.232}\\
2 & 20 & 40 & 0.7 & 0.75 & 0.751 & 0.749 & 1.191 & 1.184 & 1.241\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.169} & \cellcolor{gray!10}{1.143} & \cellcolor{gray!10}{1.237}\\
\addlinespace
2 & 50 & 100 & 0.1 & 0.75 & 0.750 & 0.751 & 1.021 & 1.001 & 1.016\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.060} & \cellcolor{gray!10}{1.055} & \cellcolor{gray!10}{1.068}\\
2 & 50 & 100 & 0.5 & 0.75 & 0.752 & 0.751 & 1.199 & 1.177 & 1.221\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.197} & \cellcolor{gray!10}{1.197} & \cellcolor{gray!10}{1.219}\\
2 & 50 & 100 & 0.9 & 0.75 & 0.751 & 0.750 & 1.143 & 1.175 & 1.221\\
\addlinespace
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.753} & \cellcolor{gray!10}{0.753} & \cellcolor{gray!10}{0.979} & \cellcolor{gray!10}{1.021} & \cellcolor{gray!10}{1.053}\\
4 & 20 & 80 & 0.3 & 0.75 & 0.750 & 0.751 & 1.133 & 1.067 & 1.163\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.453} & \cellcolor{gray!10}{1.628} & \cellcolor{gray!10}{1.587}\\
4 & 20 & 80 & 0.7 & 0.75 & 0.750 & 0.751 & 1.610 & 1.546 & 1.586\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.649} & \cellcolor{gray!10}{1.516} & \cellcolor{gray!10}{1.592}\\
\addlinespace
4 & 50 & 200 & 0.1 & 0.75 & 0.751 & 0.751 & 0.955 & 1.029 & 1.027\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.748} & \cellcolor{gray!10}{0.748} & \cellcolor{gray!10}{1.131} & \cellcolor{gray!10}{1.104} & \cellcolor{gray!10}{1.136}\\
4 & 50 & 200 & 0.5 & 0.75 & 0.751 & 0.751 & 1.442 & 1.476 & 1.553\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.486} & \cellcolor{gray!10}{1.524} & \cellcolor{gray!10}{1.553}\\
4 & 50 & 200 & 0.9 & 0.75 & 0.750 & 0.749 & 1.545 & 1.558 & 1.558\\
\addlinespace
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.100} & \cellcolor{gray!10}{1.028} & \cellcolor{gray!10}{1.058}\\
6 & 20 & 120 & 0.3 & 0.75 & 0.749 & 0.750 & 1.197 & 1.158 & 1.198\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.855} & \cellcolor{gray!10}{1.833} & \cellcolor{gray!10}{1.825}\\
6 & 20 & 120 & 0.7 & 0.75 & 0.750 & 0.750 & 1.761 & 1.790 & 1.845\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.752} & \cellcolor{gray!10}{0.751} & \cellcolor{gray!10}{1.816} & \cellcolor{gray!10}{1.739} & \cellcolor{gray!10}{1.848}\\
\addlinespace
6 & 50 & 300 & 0.1 & 0.75 & 0.750 & 0.750 & 1.095 & 1.037 & 1.030\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{1.128} & \cellcolor{gray!10}{1.103} & \cellcolor{gray!10}{1.169}\\
6 & 50 & 300 & 0.5 & 0.75 & 0.751 & 0.751 & 1.730 & 1.763 & 1.759\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.748} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{1.803} & \cellcolor{gray!10}{1.726} & \cellcolor{gray!10}{1.783}\\
6 & 50 & 300 & 0.9 & 0.75 & 0.749 & 0.749 & 1.817 & 1.783 & 1.809\\
\addlinespace
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.952} & \cellcolor{gray!10}{1.002} & \cellcolor{gray!10}{1.061}\\
8 & 20 & 160 & 0.3 & 0.75 & 0.749 & 0.750 & 1.196 & 1.167 & 1.220\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.752} & \cellcolor{gray!10}{0.752} & \cellcolor{gray!10}{2.069} & \cellcolor{gray!10}{1.998} & \cellcolor{gray!10}{2.040}\\
8 & 20 & 160 & 0.7 & 0.75 & 0.749 & 0.749 & 1.921 & 1.972 & 2.032\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{2.080} & \cellcolor{gray!10}{2.031} & \cellcolor{gray!10}{2.054}\\
\addlinespace
8 & 50 & 400 & 0.1 & 0.75 & 0.751 & 0.751 & 0.980 & 1.048 & 1.040\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.180} & \cellcolor{gray!10}{1.170} & \cellcolor{gray!10}{1.185}\\
8 & 50 & 400 & 0.5 & 0.75 & 0.751 & 0.751 & 1.979 & 1.988 & 1.995\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.752} & \cellcolor{gray!10}{0.752} & \cellcolor{gray!10}{2.036} & \cellcolor{gray!10}{1.834} & \cellcolor{gray!10}{1.981}\\
8 & 50 & 400 & 0.9 & 0.75 & 0.750 & 0.750 & 1.905 & 2.038 & 2.001\\
\addlinespace
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{1.050} & \cellcolor{gray!10}{0.998} & \cellcolor{gray!10}{1.063}\\
10 & 20 & 200 & 0.3 & 0.75 & 0.750 & 0.749 & 1.163 & 1.166 & 1.234\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.752} & \cellcolor{gray!10}{0.750} & \cellcolor{gray!10}{2.202} & \cellcolor{gray!10}{2.204} & \cellcolor{gray!10}{2.196}\\
10 & 20 & 200 & 0.7 & 0.75 & 0.749 & 0.749 & 2.248 & 2.105 & 2.202\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{2.189} & \cellcolor{gray!10}{2.121} & \cellcolor{gray!10}{2.192}\\
\addlinespace
10 & 50 & 500 & 0.1 & 0.75 & 0.750 & 0.749 & 0.972 & 1.032 & 1.035\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{1.195} & \cellcolor{gray!10}{1.177} & \cellcolor{gray!10}{1.198}\\
10 & 50 & 500 & 0.5 & 0.75 & 0.750 & 0.750 & 2.090 & 2.085 & 2.162\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.75} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{0.749} & \cellcolor{gray!10}{2.172} & \cellcolor{gray!10}{2.087} & \cellcolor{gray!10}{2.129}\\
10 & 50 & 500 & 0.9 & 0.75 & 0.748 & 0.749 & 2.122 & 2.164 & 2.163\\*
\end{longtable}

% pc50 / S50

\begin{longtable}[t]{rrrrrrrrrr}
\caption{\label{tab:tab:aft_pc50_s50}t=1.00, S(t)=50\% --- AFT superpopulation: results at 50\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$.}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endfirsthead
\caption[]{t=1.00, S(t)=50\% --- AFT superpopulation: results at 50\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$. \textit{(continued)}}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.498} & \cellcolor{gray!10}{0.930} & \cellcolor{gray!10}{1.045} & \cellcolor{gray!10}{1.034}\\
2 & 20 & 40 & 0.3 & 0.50 & 0.500 & 0.500 & 1.034 & 1.086 & 1.100\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.318} & \cellcolor{gray!10}{1.301} & \cellcolor{gray!10}{1.300}\\
2 & 20 & 40 & 0.7 & 0.50 & 0.502 & 0.500 & 1.306 & 1.231 & 1.310\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.245} & \cellcolor{gray!10}{1.297} & \cellcolor{gray!10}{1.314}\\
\addlinespace
2 & 50 & 100 & 0.1 & 0.50 & 0.499 & 0.500 & 1.028 & 0.998 & 1.018\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.502} & \cellcolor{gray!10}{1.069} & \cellcolor{gray!10}{1.051} & \cellcolor{gray!10}{1.083}\\
2 & 50 & 100 & 0.5 & 0.50 & 0.500 & 0.500 & 1.288 & 1.255 & 1.293\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.238} & \cellcolor{gray!10}{1.279} & \cellcolor{gray!10}{1.294}\\
2 & 50 & 100 & 0.9 & 0.50 & 0.501 & 0.501 & 1.271 & 1.270 & 1.292\\
\addlinespace
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.003} & \cellcolor{gray!10}{1.020} & \cellcolor{gray!10}{1.053}\\
4 & 20 & 80 & 0.3 & 0.50 & 0.500 & 0.500 & 1.143 & 1.116 & 1.188\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.505} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{1.756} & \cellcolor{gray!10}{1.776} & \cellcolor{gray!10}{1.689}\\
4 & 20 & 80 & 0.7 & 0.50 & 0.503 & 0.500 & 1.707 & 1.751 & 1.695\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.505} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.846} & \cellcolor{gray!10}{1.722} & \cellcolor{gray!10}{1.692}\\
\addlinespace
4 & 50 & 200 & 0.1 & 0.50 & 0.500 & 0.500 & 0.956 & 0.997 & 1.028\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{1.096} & \cellcolor{gray!10}{1.115} & \cellcolor{gray!10}{1.157}\\
4 & 50 & 200 & 0.5 & 0.50 & 0.499 & 0.499 & 1.618 & 1.651 & 1.690\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{1.652} & \cellcolor{gray!10}{1.674} & \cellcolor{gray!10}{1.686}\\
4 & 50 & 200 & 0.9 & 0.50 & 0.500 & 0.500 & 1.607 & 1.635 & 1.688\\
\addlinespace
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.999} & \cellcolor{gray!10}{0.992} & \cellcolor{gray!10}{1.062}\\
6 & 20 & 120 & 0.3 & 0.50 & 0.499 & 0.500 & 1.273 & 1.174 & 1.223\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.508} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.945} & \cellcolor{gray!10}{1.974} & \cellcolor{gray!10}{1.902}\\
6 & 20 & 120 & 0.7 & 0.50 & 0.508 & 0.500 & 1.991 & 2.040 & 1.921\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.509} & \cellcolor{gray!10}{0.502} & \cellcolor{gray!10}{2.146} & \cellcolor{gray!10}{2.049} & \cellcolor{gray!10}{1.922}\\
\addlinespace
6 & 50 & 300 & 0.1 & 0.50 & 0.500 & 0.500 & 1.057 & 1.002 & 1.032\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.174} & \cellcolor{gray!10}{1.132} & \cellcolor{gray!10}{1.191}\\
6 & 50 & 300 & 0.5 & 0.50 & 0.502 & 0.500 & 1.944 & 1.933 & 1.895\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.498} & \cellcolor{gray!10}{1.930} & \cellcolor{gray!10}{1.867} & \cellcolor{gray!10}{1.919}\\
6 & 50 & 300 & 0.9 & 0.50 & 0.501 & 0.500 & 1.904 & 1.918 & 1.943\\
\addlinespace
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.011} & \cellcolor{gray!10}{1.001} & \cellcolor{gray!10}{1.065}\\
8 & 20 & 160 & 0.3 & 0.50 & 0.501 & 0.499 & 1.230 & 1.187 & 1.243\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.511} & \cellcolor{gray!10}{0.502} & \cellcolor{gray!10}{2.171} & \cellcolor{gray!10}{2.239} & \cellcolor{gray!10}{2.083}\\
8 & 20 & 160 & 0.7 & 0.50 & 0.509 & 0.501 & 2.207 & 2.256 & 2.066\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.508} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{2.066} & \cellcolor{gray!10}{2.146} & \cellcolor{gray!10}{2.083}\\
\addlinespace
8 & 50 & 400 & 0.1 & 0.50 & 0.501 & 0.501 & 1.018 & 1.033 & 1.044\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{0.500} & \cellcolor{gray!10}{1.179} & \cellcolor{gray!10}{1.189} & \cellcolor{gray!10}{1.209}\\
8 & 50 & 400 & 0.5 & 0.50 & 0.502 & 0.500 & 2.126 & 2.159 & 2.136\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.504} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{2.207} & \cellcolor{gray!10}{2.128} & \cellcolor{gray!10}{2.116}\\
8 & 50 & 400 & 0.9 & 0.50 & 0.503 & 0.501 & 2.276 & 2.093 & 2.133\\
\addlinespace
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{1.020} & \cellcolor{gray!10}{1.015} & \cellcolor{gray!10}{1.068}\\
10 & 20 & 200 & 0.3 & 0.50 & 0.500 & 0.499 & 1.118 & 1.253 & 1.257\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.512} & \cellcolor{gray!10}{0.501} & \cellcolor{gray!10}{2.411} & \cellcolor{gray!10}{2.382} & \cellcolor{gray!10}{2.202}\\
10 & 20 & 200 & 0.7 & 0.50 & 0.509 & 0.499 & 2.438 & 2.430 & 2.203\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.510} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{2.404} & \cellcolor{gray!10}{2.429} & \cellcolor{gray!10}{2.208}\\
\addlinespace
10 & 50 & 500 & 0.1 & 0.50 & 0.501 & 0.501 & 0.979 & 1.011 & 1.036\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{0.499} & \cellcolor{gray!10}{1.196} & \cellcolor{gray!10}{1.223} & \cellcolor{gray!10}{1.222}\\
10 & 50 & 500 & 0.5 & 0.50 & 0.502 & 0.500 & 2.344 & 2.379 & 2.282\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.50} & \cellcolor{gray!10}{0.502} & \cellcolor{gray!10}{0.498} & \cellcolor{gray!10}{2.103} & \cellcolor{gray!10}{2.246} & \cellcolor{gray!10}{2.244}\\
10 & 50 & 500 & 0.9 & 0.50 & 0.503 & 0.501 & 2.237 & 2.269 & 2.282\\*
\end{longtable}

% pc50 / S25

\begin{longtable}[t]{rrrrrrrrrr}
\caption{\label{tab:tab:aft_pc50_s25}t=2.85, S(t)=25\% --- AFT superpopulation: results at 50\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$.}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endfirsthead
\caption[]{t=2.85, S(t)=25\% --- AFT superpopulation: results at 50\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$. \textit{(continued)}}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.255} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.033} & \cellcolor{gray!10}{1.124} & \cellcolor{gray!10}{1.030}\\
2 & 20 & 40 & 0.3 & 0.25 & 0.258 & 0.252 & 1.166 & 1.184 & 1.065\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.266} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.281} & \cellcolor{gray!10}{1.295} & \cellcolor{gray!10}{1.120}\\
2 & 20 & 40 & 0.7 & 0.25 & 0.269 & 0.251 & 1.344 & 1.270 & 1.130\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.267} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.248} & \cellcolor{gray!10}{1.272} & \cellcolor{gray!10}{1.132}\\
\addlinespace
2 & 50 & 100 & 0.1 & 0.25 & 0.249 & 0.249 & 1.062 & 0.984 & 1.019\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.252} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.065} & \cellcolor{gray!10}{1.056} & \cellcolor{gray!10}{1.065}\\
2 & 50 & 100 & 0.5 & 0.25 & 0.254 & 0.251 & 1.179 & 1.254 & 1.175\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.252} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.184} & \cellcolor{gray!10}{1.206} & \cellcolor{gray!10}{1.175}\\
2 & 50 & 100 & 0.9 & 0.25 & 0.252 & 0.249 & 1.220 & 1.163 & 1.173\\
\addlinespace
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.255} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.116} & \cellcolor{gray!10}{1.114} & \cellcolor{gray!10}{1.048}\\
4 & 20 & 80 & 0.3 & 0.25 & 0.262 & 0.251 & 1.234 & 1.201 & 1.118\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.276} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.592} & \cellcolor{gray!10}{1.554} & \cellcolor{gray!10}{1.316}\\
4 & 20 & 80 & 0.7 & 0.25 & 0.275 & 0.250 & 1.566 & 1.522 & 1.322\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.276} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.463} & \cellcolor{gray!10}{1.525} & \cellcolor{gray!10}{1.316}\\
\addlinespace
4 & 50 & 200 & 0.1 & 0.25 & 0.253 & 0.252 & 0.957 & 1.013 & 1.025\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.084} & \cellcolor{gray!10}{1.123} & \cellcolor{gray!10}{1.118}\\
4 & 50 & 200 & 0.5 & 0.25 & 0.258 & 0.249 & 1.470 & 1.569 & 1.402\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.257} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.479} & \cellcolor{gray!10}{1.467} & \cellcolor{gray!10}{1.404}\\
4 & 50 & 200 & 0.9 & 0.25 & 0.258 & 0.251 & 1.521 & 1.485 & 1.407\\
\addlinespace
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.256} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.112} & \cellcolor{gray!10}{1.110} & \cellcolor{gray!10}{1.057}\\
6 & 20 & 120 & 0.3 & 0.25 & 0.262 & 0.249 & 1.294 & 1.304 & 1.137\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.279} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.791} & \cellcolor{gray!10}{1.758} & \cellcolor{gray!10}{1.433}\\
6 & 20 & 120 & 0.7 & 0.25 & 0.279 & 0.250 & 1.758 & 1.675 & 1.439\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.280} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.664} & \cellcolor{gray!10}{1.792} & \cellcolor{gray!10}{1.438}\\
\addlinespace
6 & 50 & 300 & 0.1 & 0.25 & 0.250 & 0.250 & 0.988 & 1.014 & 1.032\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.252} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.161} & \cellcolor{gray!10}{1.135} & \cellcolor{gray!10}{1.143}\\
6 & 50 & 300 & 0.5 & 0.25 & 0.259 & 0.249 & 1.595 & 1.611 & 1.545\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.257} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.728} & \cellcolor{gray!10}{1.676} & \cellcolor{gray!10}{1.557}\\
6 & 50 & 300 & 0.9 & 0.25 & 0.259 & 0.249 & 1.662 & 1.701 & 1.561\\
\addlinespace
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.255} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.092} & \cellcolor{gray!10}{1.076} & \cellcolor{gray!10}{1.063}\\
8 & 20 & 160 & 0.3 & 0.25 & 0.264 & 0.251 & 1.274 & 1.264 & 1.147\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.281} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.762} & \cellcolor{gray!10}{1.906} & \cellcolor{gray!10}{1.525}\\
8 & 20 & 160 & 0.7 & 0.25 & 0.281 & 0.251 & 1.770 & 1.914 & 1.531\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.280} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.885} & \cellcolor{gray!10}{1.947} & \cellcolor{gray!10}{1.530}\\
\addlinespace
8 & 50 & 400 & 0.1 & 0.25 & 0.251 & 0.251 & 0.964 & 1.006 & 1.041\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.252} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.167} & \cellcolor{gray!10}{1.137} & \cellcolor{gray!10}{1.157}\\
8 & 50 & 400 & 0.5 & 0.25 & 0.261 & 0.251 & 1.969 & 1.910 & 1.697\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.261} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.859} & \cellcolor{gray!10}{1.883} & \cellcolor{gray!10}{1.682}\\
8 & 50 & 400 & 0.9 & 0.25 & 0.261 & 0.251 & 1.735 & 1.833 & 1.694\\
\addlinespace
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.255} & \cellcolor{gray!10}{0.249} & \cellcolor{gray!10}{1.123} & \cellcolor{gray!10}{1.105} & \cellcolor{gray!10}{1.064}\\
10 & 20 & 200 & 0.3 & 0.25 & 0.264 & 0.250 & 1.230 & 1.252 & 1.158\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.283} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{1.918} & \cellcolor{gray!10}{2.054} & \cellcolor{gray!10}{1.594}\\
10 & 20 & 200 & 0.7 & 0.25 & 0.282 & 0.250 & 2.024 & 2.097 & 1.602\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.280} & \cellcolor{gray!10}{0.248} & \cellcolor{gray!10}{2.081} & \cellcolor{gray!10}{2.049} & \cellcolor{gray!10}{1.590}\\
\addlinespace
10 & 50 & 500 & 0.1 & 0.25 & 0.250 & 0.250 & 1.067 & 0.977 & 1.034\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.251} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.235} & \cellcolor{gray!10}{1.188} & \cellcolor{gray!10}{1.164}\\
10 & 50 & 500 & 0.5 & 0.25 & 0.261 & 0.250 & 1.882 & 1.950 & 1.796\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.25} & \cellcolor{gray!10}{0.261} & \cellcolor{gray!10}{0.250} & \cellcolor{gray!10}{1.840} & \cellcolor{gray!10}{1.841} & \cellcolor{gray!10}{1.773}\\
10 & 50 & 500 & 0.9 & 0.25 & 0.260 & 0.250 & 1.884 & 1.975 & 1.792\\*
\end{longtable}

% pc50 / S10

\begin{longtable}[t]{rrrrrrrrrr}
\caption{\label{tab:tab:aft_pc50_s10}t=7.30, S(t)=10\% --- AFT superpopulation: results at 50\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$.}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endfirsthead
\caption[]{t=7.30, S(t)=10\% --- AFT superpopulation: results at 50\% censoring. Columns show KM estimates for RSS and SRS and three measures of relative efficiency (true, Monte Carlo, Greenwood). Replicates: $B_{\mathrm{MC}}=10000$, $B_{\mathrm{true}}=4000$. \textit{(continued)}}\\
\toprule
$k$ & $m$ & $n$ & $\rho$ & $S(t)$ & $\widehat S_{\mathrm{RSS}}$ & $\widehat S_{\mathrm{SRS}}$ & $\mathrm{RE}_{\mathrm{true}}$ & $\mathrm{RE}_{\mathrm{MC}}$ & $\mathrm{RE}_{\mathrm{GW}}$\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.167} & \cellcolor{gray!10}{0.126} & \cellcolor{gray!10}{1.176} & \cellcolor{gray!10}{1.148} & \cellcolor{gray!10}{0.958}\\
2 & 20 & 40 & 0.3 & 0.10 & 0.166 & 0.126 & 1.109 & 1.069 & 0.961\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.168} & \cellcolor{gray!10}{0.128} & \cellcolor{gray!10}{1.051} & \cellcolor{gray!10}{1.042} & \cellcolor{gray!10}{0.940}\\
2 & 20 & 40 & 0.7 & 0.10 & 0.167 & 0.126 & 1.102 & 1.050 & 0.940\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{40} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.165} & \cellcolor{gray!10}{0.128} & \cellcolor{gray!10}{1.018} & \cellcolor{gray!10}{1.084} & \cellcolor{gray!10}{0.950}\\
\addlinespace
2 & 50 & 100 & 0.1 & 0.10 & 0.119 & 0.104 & 1.299 & 1.202 & 1.019\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.121} & \cellcolor{gray!10}{0.105} & \cellcolor{gray!10}{1.111} & \cellcolor{gray!10}{1.169} & \cellcolor{gray!10}{1.016}\\
2 & 50 & 100 & 0.5 & 0.10 & 0.123 & 0.104 & 1.042 & 1.072 & 0.982\\
\cellcolor{gray!10}{2} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{100} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.123} & \cellcolor{gray!10}{0.104} & \cellcolor{gray!10}{1.087} & \cellcolor{gray!10}{1.067} & \cellcolor{gray!10}{0.984}\\
2 & 50 & 100 & 0.9 & 0.10 & 0.122 & 0.103 & 1.060 & 1.035 & 0.978\\
\addlinespace
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.166} & \cellcolor{gray!10}{0.106} & \cellcolor{gray!10}{1.411} & \cellcolor{gray!10}{1.347} & \cellcolor{gray!10}{0.965}\\
4 & 20 & 80 & 0.3 & 0.10 & 0.168 & 0.107 & 1.300 & 1.283 & 0.961\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.170} & \cellcolor{gray!10}{0.109} & \cellcolor{gray!10}{1.231} & \cellcolor{gray!10}{1.165} & \cellcolor{gray!10}{0.953}\\
4 & 20 & 80 & 0.7 & 0.10 & 0.169 & 0.108 & 1.195 & 1.199 & 0.958\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{80} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.169} & \cellcolor{gray!10}{0.109} & \cellcolor{gray!10}{1.178} & \cellcolor{gray!10}{1.234} & \cellcolor{gray!10}{0.951}\\
\addlinespace
4 & 50 & 200 & 0.1 & 0.10 & 0.120 & 0.102 & 1.382 & 1.335 & 1.042\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.122} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.348} & \cellcolor{gray!10}{1.289} & \cellcolor{gray!10}{1.033}\\
4 & 50 & 200 & 0.5 & 0.10 & 0.125 & 0.100 & 1.318 & 1.242 & 1.030\\
\cellcolor{gray!10}{4} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.126} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.296} & \cellcolor{gray!10}{1.221} & \cellcolor{gray!10}{1.036}\\
4 & 50 & 200 & 0.9 & 0.10 & 0.125 & 0.100 & 1.206 & 1.230 & 1.038\\
\addlinespace
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.167} & \cellcolor{gray!10}{0.102} & \cellcolor{gray!10}{1.543} & \cellcolor{gray!10}{1.532} & \cellcolor{gray!10}{0.984}\\
6 & 20 & 120 & 0.3 & 0.10 & 0.167 & 0.101 & 1.453 & 1.492 & 0.967\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.169} & \cellcolor{gray!10}{0.103} & \cellcolor{gray!10}{1.348} & \cellcolor{gray!10}{1.389} & \cellcolor{gray!10}{0.978}\\
6 & 20 & 120 & 0.7 & 0.10 & 0.169 & 0.103 & 1.415 & 1.398 & 0.972\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{120} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.170} & \cellcolor{gray!10}{0.102} & \cellcolor{gray!10}{1.383} & \cellcolor{gray!10}{1.375} & \cellcolor{gray!10}{0.971}\\
\addlinespace
6 & 50 & 300 & 0.1 & 0.10 & 0.119 & 0.100 & 1.420 & 1.425 & 1.055\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.123} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.264} & \cellcolor{gray!10}{1.295} & \cellcolor{gray!10}{1.043}\\
6 & 50 & 300 & 0.5 & 0.10 & 0.125 & 0.098 & 1.324 & 1.335 & 1.075\\
\cellcolor{gray!10}{6} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{300} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.126} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.291} & \cellcolor{gray!10}{1.295} & \cellcolor{gray!10}{1.086}\\
6 & 50 & 300 & 0.9 & 0.10 & 0.126 & 0.099 & 1.323 & 1.381 & 1.085\\
\addlinespace
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.167} & \cellcolor{gray!10}{0.102} & \cellcolor{gray!10}{1.643} & \cellcolor{gray!10}{1.638} & \cellcolor{gray!10}{1.003}\\
8 & 20 & 160 & 0.3 & 0.10 & 0.169 & 0.101 & 1.535 & 1.523 & 0.983\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.170} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.459} & \cellcolor{gray!10}{1.496} & \cellcolor{gray!10}{1.007}\\
8 & 20 & 160 & 0.7 & 0.10 & 0.170 & 0.101 & 1.506 & 1.505 & 1.012\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{160} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.168} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.464} & \cellcolor{gray!10}{1.513} & \cellcolor{gray!10}{1.009}\\
\addlinespace
8 & 50 & 400 & 0.1 & 0.10 & 0.120 & 0.101 & 1.350 & 1.366 & 1.058\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.123} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.311} & \cellcolor{gray!10}{1.330} & \cellcolor{gray!10}{1.048}\\
8 & 50 & 400 & 0.5 & 0.10 & 0.126 & 0.099 & 1.383 & 1.433 & 1.130\\
\cellcolor{gray!10}{8} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{400} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.127} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.395} & \cellcolor{gray!10}{1.401} & \cellcolor{gray!10}{1.144}\\
8 & 50 & 400 & 0.9 & 0.10 & 0.127 & 0.101 & 1.380 & 1.402 & 1.142\\
\addlinespace
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.1} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.167} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.683} & \cellcolor{gray!10}{1.641} & \cellcolor{gray!10}{1.004}\\
10 & 20 & 200 & 0.3 & 0.10 & 0.168 & 0.101 & 1.554 & 1.567 & 0.998\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.5} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.170} & \cellcolor{gray!10}{0.101} & \cellcolor{gray!10}{1.542} & \cellcolor{gray!10}{1.522} & \cellcolor{gray!10}{1.029}\\
10 & 20 & 200 & 0.7 & 0.10 & 0.170 & 0.100 & 1.567 & 1.621 & 1.040\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{20} & \cellcolor{gray!10}{200} & \cellcolor{gray!10}{0.9} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.169} & \cellcolor{gray!10}{0.099} & \cellcolor{gray!10}{1.574} & \cellcolor{gray!10}{1.558} & \cellcolor{gray!10}{1.026}\\
\addlinespace
10 & 50 & 500 & 0.1 & 0.10 & 0.119 & 0.100 & 1.364 & 1.355 & 1.051\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.3} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.123} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.281} & \cellcolor{gray!10}{1.279} & \cellcolor{gray!10}{1.051}\\
10 & 50 & 500 & 0.5 & 0.10 & 0.127 & 0.100 & 1.414 & 1.436 & 1.178\\
\cellcolor{gray!10}{10} & \cellcolor{gray!10}{50} & \cellcolor{gray!10}{500} & \cellcolor{gray!10}{0.7} & \cellcolor{gray!10}{0.10} & \cellcolor{gray!10}{0.127} & \cellcolor{gray!10}{0.100} & \cellcolor{gray!10}{1.534} & \cellcolor{gray!10}{1.433} & \cellcolor{gray!10}{1.171}\\
10 & 50 & 500 & 0.9 & 0.10 & 0.127 & 0.100 & 1.395 & 1.473 & 1.182\\*
\end{longtable}
